Fock-Goncharov conjecture and polyhedral cones for $U \subset SL_n$ and base affine space $SL_n /U$

I prove several conjectures of \cite{GHKK} on the cluster structure of $SL_n$, which in particular imply the full Fock-Goncharov conjecture for the open double Bruhat cell $\mathcal{A} \subset SL_n/U$, for $U \subset SL_n$ a maximal unipotent subgroup. This endows the mirror cluster variety $\mathcal{X}$ with a canonical potential function $W$, and determines a canonical cone $W^T \geq 0 \subset \mathcal{X}\left(\mathbb{R}^T\right)$ of the mirror tropical space, whose integer points parametrize a basis of $H^0\left(SL_n/U,\mathcal{O}_{SL_n/U}\right)$, canonically determined by the open subset $\mathcal{A} \subset SL_n/U$. Each choice of seed identifies $\mathcal{X}\left(\mathbb{R}^T\right)$ with a real vector space, and $W^T \geq 0$ with a system of linear equations with integer coefficients, cutting out a polyhedral cone. We obtain in this way (generally) infinitely many parameterizations of the canonical basis as integer points of a polyhedral cone. For the usual initial seed of the double Bruhat cell, we recover the parametrizations of Berenstein-Kazhdan\cite{BKaz,BKaz2} and Berenstein-Zelevinsky\cite{BZ96} by integer points of the Gelfand-Tsetlin cone.

==> DPLA.tex <==
% DPLA
\begin{center}
\begin{tikzpicture}

%blue lines
	\draw[rounded corners, color = blue] (0,3.9) -- (7,3.9) -- (8,2.9) -- (9,1.9) -- (10,0.9) -- (11,-0.1) -- (12,-0.1) ;
	\draw[rounded corners, color = blue] (0,2.9) -- (4,2.9) -- (5,1.9) -- (6,0.9) -- (7,-0.1) -- (10,-0.1) -- (11,0.9) -- (12,0.9) ;
	\draw[rounded corners, color = blue] (0,1.9) -- (1,1.9) -- (2,1.9) -- (3,0.9) -- (4,-0.1) -- (6,-0.1) -- (7,0.9) -- (9,0.9) -- (10,1.9) -- (11,1.9) -- (12,1.9) ;
	\draw[rounded corners, color = blue] (0,0.9) -- (1,0.9) -- (2,-0.1) -- (3,-0.1) -- (4,0.9) -- (5,0.9) -- (6,1.9) -- (8,1.9) -- (9,2.9)-- (11,2.9) -- (12,2.9);
	\draw[rounded corners, color = blue] (0,-0.1) -- (1,-0.1) -- (2,0.9) -- (3,1.9) -- (4,1.9) -- (5, 2.9) -- (7,2.9) -- (8,3.9) -- (11,3.9) -- (12,3.9);

%red lines
	\draw[color = red] (0,4) -- (12,4) ;
	\draw[color = red] (0,3) -- (12,3) ;
	\draw[color = red] (0,2) -- (12,2) ;
	\draw[color = red] (0,1) -- (12,1) ;
	\draw[color = red] (0,0) -- (12,0) ;

%labels
	\node[color = red, anchor=east] at (-0.25,4.1) {$5_R$};
	\node[color = red, anchor=west] at (12.25,4.1) {$5_R$};
	\node[color = red, anchor=east] at (-0.25,3.1) {$4_R$};
	\node[color = red, anchor=west] at (12.25,3.1) {$4_R$};
	\node[color = red, anchor=east] at (-0.25,2.1) {$3_R$};
	\node[color = red, anchor=west] at (12.25,2.1) {$3_R$};
	\node[color = red, anchor=east] at (-0.25,1.1) {$2_R$};
	\node[color = red, anchor=west] at (12.25,1.1) {$2_R$};
	\node[color = red, anchor=east] at (-0.25,0.1) {$1_R$};
	\node[color = red, anchor=west] at (12.25,0.1) {$1_R$};

	\node[color = blue, anchor=east] at (-0.25,3.8) {$1_B$};
	\node[color = blue, anchor=west] at (12.25,3.8) {$5_B$};
	\node[color = blue, anchor=east] at (-0.25,2.8) {$2_B$};
	\node[color = blue, anchor=west] at (12.25,2.8) {$4_B$};
	\node[color = blue, anchor=east] at (-0.25,1.8) {$3_B$};
	\node[color = blue, anchor=west] at (12.25,1.8) {$3_B$};
	\node[color = blue, anchor=east] at (-0.25,0.8) {$4_B$};
	\node[color = blue, anchor=west] at (12.25,0.8) {$2_B$};
	\node[color = blue, anchor=east] at (-0.25,-0.2) {$5_B$};
	\node[color = blue, anchor=west] at (12.25,-0.2) {$1_B$};

	\node (1) at (0.5,0.5) {$\Delta^{\textcolor{red}{1}}_{\textcolor{blue}{5}}$};
	\node (2) at (1.5,1.5) {$\Delta^{\textcolor{red}{1,2}}_{\textcolor{blue}{4,5}}$};
	\node (3) at (2.65,2.5) {$\Delta^{\textcolor{red}{1,2,3}}_{\textcolor{blue}{3,4,5}}$};
	\node (4) at (4,3.5) {$\Delta^{\textcolor{red}{1,2,3,4}}_{\textcolor{blue}{2,3,4,5}}$};
	\node (5) at (2.5,0.5) {$\Delta^{\textcolor{red}{1}}_{\textcolor{blue}{4}}$};
	\node (9) at (5.0,0.5) {$\Delta^{\textcolor{red}{1}}_{\textcolor{blue}{3}}$};
	\node (6) at (4.0,1.5) {$\Delta^{\textcolor{red}{1,2}}_{\textcolor{blue}{3,4}}$};
	\node (12) at (8.5,0.5) {$\Delta^{\textcolor{red}{1}}_{\textcolor{blue}{2}}$};
	\node (10) at (7.5,1.5) {$\Delta^{\textcolor{red}{1,2}}_{\textcolor{blue}{2,3}}$};
	\node (7) at (6.5,2.5) {$\Delta^{\textcolor{red}{1,2,3}}_{\textcolor{blue}{2,3,4}}$};
	\node (14) at (11.5,0.5) {$\Delta^{\textcolor{red}{1}}_{\textcolor{blue}{1}}$};
	\node (13) at (10.65,1.5) {$\Delta^{\textcolor{red}{1,2}}_{\textcolor{blue}{1,2}}$};
	\node (11) at (9.85,2.5) {$\Delta^{\textcolor{red}{1,2,3}}_{\textcolor{blue}{1,2,3}}$};
	\node (8) at (9.15,3.5) {$\Delta^{\textcolor{red}{1,2,3,4}}_{\textcolor{blue}{1,2,3,4}}$};

	\draw[->] (1) -- (5) ;
	\draw[->] (5) -- (9) ;
	\draw[->] (9) -- (12) ;
	\draw[->] (12) -- (14) ;

	\draw[->] (2) -- (6) ;
	\draw[->] (6) -- (10) ;
	\draw[->] (10) -- (13) ;

	\draw[->] (3) -- (7) ;
	\draw[->] (7) -- (11) ;

	\draw[->] (5) -- (2) ;

	\draw[->] (9) -- (6) ;
	\draw[->] (6) -- (3) ;

	\draw[->] (12) -- (10) ;
	\draw[->] (10) -- (7) ;
	\draw[->] (7) -- (4) ;

	\draw[->] (8) -- (7) ;
	\draw[->] (7) -- (6) ;
	\draw[->] (6) -- (5) ;

	\draw[->] (11) -- (10) ;
	\draw[->] (10) -- (9) ;

	\draw[->] (13) -- (12) ;
\end{tikzpicture}
\end{center}


==> GTIneq.tex <==
% GT Triangular array
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (11) at (0,0) {$y_{1;1}$};

	\node (12) at (-1,1) {$y_{1;2}$};
	\node (22) at (1,1) {$y_{2;2}$};

	\node (13) at (-2,2) {$y_{1;3}$};
	\node (23) at (0,2) {$y_{2;3}$};
	\node (33) at (2,2) {$y_{3;3}$};

	\node (14) at (-3,3) {$y_{1;4}$};
	\node (24) at (-1,3) {$y_{2;4}$};
	\node (34) at (1,3) {$y_{3;4}$};
	\node (44) at (3,3) {$y_{4;4}$};

	\node (0) at (4,4) {$0$};
%arrows
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;
	\draw[->] (12) -- (11) ;

	\draw[->] (24) -- (23) ;
	\draw[->] (23) -- (22) ;

	\draw[->] (34) -- (33) ;

	\draw[->] (11) -- (22) ;
	\draw[->] (22) -- (33) ;
	\draw[->] (33) -- (44) ;
	\draw[->] (44) -- (0) ;

	\draw[->] (12) -- (23) ;
	\draw[->] (23) -- (34) ;

	\draw[->] (13) -- (24) ;
\end{tikzpicture}
\captionof{figure}{Pictorial representation of inequalities defining the Gelfand-Tsetlin cone in $\R^{\frac{n(n+1)}{2}}$ for $n=4$.
$y_{i;j} \rightarrow y_{k;l}$ represents the inequality $y_{i;j} \geq y_{k;l}$.
\label{fig:GTIneq}}
\end{center}
\end{minipage}


==> GTIneqExample.tex <==
% GT Triangular array
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (11) at (0,0) {$0$};

	\node (12) at (-1,1) {$1$};
	\node (22) at (1,1) {$0$};

	\node (13) at (-2,2) {$1$};
	\node (23) at (0,2) {$0$};
	\node (33) at (2,2) {$0$};

	\node (14) at (-3,3) {$1$};
	\node (24) at (-1,3) {$1$};
	\node (34) at (1,3) {$0$};
	\node (44) at (3,3) {$0$};

	\node (0) at (4,4) {$0$};
%arrows
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;
	\draw[->, color = red] (12) -- (11) ;

	\draw[->, color = red] (24) -- (23) ;
	\draw[->] (23) -- (22) ;

	\draw[->] (34) -- (33) ;

	\draw[->] (11) -- (22) ;
	\draw[->] (22) -- (33) ;
	\draw[->] (33) -- (44) ;
	\draw[->] (44) -- (0) ;

	\draw[->, color = red] (12) -- (23) ;
	\draw[->] (23) -- (34) ;

	\draw[->] (13) -- (24) ;
\end{tikzpicture}
\captionof{figure}{Gelfand-Tsetlin pattern corresponding to the minor $\Delta^{1,2}_{1,3}$ for $n=4$.
Arrows representing strict inequalities are \textcolor{red}{red}.
\label{fig:GTIneqExample}}
\end{center}
\end{minipage}


==> Gew0Double.tex <==
\begin{center}
\begin{tikzpicture}
	\node [color = gray] (14) at (0,0) {$v_{1;4}$};
	\node [color = gray] (24) at (2,0) {$v_{2;4}$};
	\node [color = gray] (34) at (4,0) {$v_{3;4}$};

	\node (13) at (1,1) {$v_{1;3}$};
	\node (23) at (3,1) {$v_{2;3}$};
	\node [color = gray] (33) at (5,1) {$v_{3;3}$};

	\node (12) at (2,2) {$v_{1;2}$};
	\node [color = gray] (22) at (4,2) {$v_{2;2}$};

	\node [color = gray] (11) at (3,3) {$v_{1;1}$};

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
	\draw[<-] (nm12) -- (nm11) ;
	\draw[<-] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[<-] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[<-] (nnm1) -- (nm1nm1) ;
	\draw[<-] (nm1nm1) -- (nn) ;

	\draw[<-] (33) -- (32) ;
	\draw[<-] (32) -- (31) ;
	\draw[<-] (22) -- (21) ;
	\draw[<-] (31) -- (21) ;
	\draw[<-] (21) -- (11) ;
	\draw[<-] (32) -- (22) ;
	\draw[<-] (11) -- (22) ;
	\draw[<-] (22) -- (33) ;
	\draw[<-] (21) -- (32) ;

	\draw[<-, color = purple] (nm11) -- (01) ;
	\draw[<-, color = purple] (31) -- (nm4nm3) ;
	\draw[<-, color = purple] (21) -- (nm3nm2) ;
	\draw[<-, color = purple] (11) -- (nm2nm1) ;

	\draw[<-, color = purple] (nm1n) -- (11) ;
	\draw[<-, color = purple] (nm2nm1) -- (21) ;
	\draw[<-, color = purple] (nm3nm2) -- (31) ;

	\draw [color = white] (nm11) -- (31) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm1nm1) -- (33) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
\captionof{figure}{Quiver resulting from applying the sequence of mutations in Corollary~\ref{cor:revarrows} to $\widetilde{Q_n}$, viewing the vertices $v_{n;j}$ and $v_{i;i+1}$ as frozen.\label{fig:Gew0_quiver_final}}
\end{center}
\end{minipage}


==> Gew0FinalDouble.tex <==
% \tilde{Q_n} quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node [color = gray] (14) at (0,0) {$v_{1;4}$};
	\node [color = gray] (24) at (2,0) {$v_{2;4}$};
	\node [color = gray] (34) at (4,0) {$v_{3;4}$};

	\node (13) at (1,1) {$v_{1;3}$};
	\node (23) at (3,1) {$v_{2;3}$};
	\node [color = gray] (33) at (1,3) {$v_{3;3}$};

	\node (12) at (2,2) {$v_{1;2}$};
	\node [color = gray] (22) at (0,2) {$v_{2;2}$};

	\node [color = gray] (11) at (-1,1) {$v_{1;1}$};

	\node [color = orange] (w13) at (1,4) {$w_{1;3}$};
	\node [color = orange] (w23) at (3,4) {$w_{2;3}$};
	\node [color = orange] (w12) at (2,5) {$w_{1;2}$};

% horizontal
	\draw[->, color = gray, thin] (11) -- (13) ;
	\draw[->, color = gray, thin] (22) -- (12) ;
	\draw[->, color = gray, thin] (12) -- (33) ;
	\draw[->, color = gray, thin] (13) -- (22) ;

	\draw[->] (12) -- (13) ; 
	\draw[->] (23) -- (12) ; 
	\draw[->] (13) -- (23) ; 
	\draw[->, color = gray, thin] (13) -- (14) ; 
	\draw[->, color = gray, thin] (23) -- (24) ; 

	\draw[->, color = gray, thin] (24) -- (13) ; 
	\draw[->, color = gray, thin] (34) -- (23) ; 

	\draw[->, color = orange] (12) -- (w12) ;
	\draw[->, color = orange] (13) -- (w13) ;
	\draw[->, color = orange] (23) -- (w23) ;

\end{tikzpicture}.
\captionof{figure}{Quiver for $G^{e,w_0} \subset \SL_4$ with principal coefficients at $s$.\label{fig:Gew0PrinFinal}}
\end{center}
\end{minipage}


==> IneqCorrespondence1.tex <==
% Inequality correspondence
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (14) at (0,0) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;4}$};
	\node (24) at (2,0) [draw, color=orange, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;4}$};
	\node (34) at (4,0) [draw, color=magenta, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;4}$};
	\node (44) at (6,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;4}$};

	\node (13) at (1,1) {$v_{1;3}$};
	\node (23) at (3,1) {$v_{2;3}$};
	\node (33) at (5,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;3}$};

	\node (12) at (2,2) {$v_{1;2}$};
	\node (22) at (4,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;2}$};

	\node (11) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;1}$};

%arrows
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (24) -- (23) ;

	\draw[->] (33) -- (23) ;
	\draw[->] (23) -- (13) ;

	\draw[->] (22) -- (12) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node at (7.5,1.5) {\Large{$\Longleftrightarrow$}} ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node (GT11) at (12,0) {$y_{1;1}$};

	\node (GT12) at (11,1) {$y_{1;2}$};
	\node (GT22) at (13,1) {$y_{2;2}$};

	\node (GT13) at (10,2) {$y_{1;3}$};
	\node (GT23) at (12,2) {$y_{2;3}$};
	\node (GT33) at (14,2) {$y_{3;3}$};

	\node (GT14) at (9,3) {$y_{1;4}$};
	\node (GT24) at (11,3) {$y_{2;4}$};
	\node (GT34) at (13,3) {$y_{3;4}$};
	\node (GT44) at (15,3) {$y_{4;4}$};

	\node (0) at (16,4) {$0$};
%arrows
	\draw[->] (GT14) -- (GT13) ;
	\draw[->] (GT13) -- (GT12) ;
	\draw[->] (GT12) -- (GT11) ;

	\draw[->] (GT24) -- (GT23) ;
	\draw[->] (GT23) -- (GT22) ;

	\draw[->] (GT34) -- (GT33) ;

	\draw[->, color = blue] (GT11) -- (GT22) ;
	\draw[->, color = orange] (GT22) -- (GT33) ;
	\draw[->, color = magenta] (GT33) -- (GT44) ;
	\draw[->] (GT44) -- (0) ;

	\draw[->] (GT12) -- (GT23) ;
	\draw[->] (GT23) -- (GT34) ;

	\draw[->] (GT13) -- (GT24) ;

\end{tikzpicture}
%\captionof{figure}{Each box and each arrow represents an inequality defining $\widetilde{\Xi}$.
%$\boxed{\protect\vphantom{{1^1_j}^1_j} v_{i;j}}$ corresponds to $\lra{e_{i;j},\ \cdot\ } \geq 0$.
%$v_{i;j} \rightarrow v_{i;j-1}$  corresponds to $\lra{\sum_{k=j-1}^n e_{i;k},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \rightarrow v_{1;2}$ corresponds to $\lra{e_{1;2} + e_{1;3} + e_{1;4}, \ \cdot \ } \geq 0$.
%$v_{i;j} \leftarrow v_{i+1;j}$  corresponds to $\lra{\sum_{k=i}^j e_{k;j},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \leftarrow v_{2;3}$ corresponds to $\lra{e_{1;3} + e_{2;3} + e_{3;3}, \ \cdot \ } \geq 0$.
%\label{fig:IneqCorrespondence1}}
\end{center}
\end{minipage}


==> IneqCorrespondence2.tex <==
% Inequality correspondence
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (14) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;4}$};
	\node (24) at (2,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;4}$};
	\node (34) at (4,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;4}$};
	\node (44) at (6,0) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;4}$};

	\node (13) at (1,1) {$v_{1;3}$};
	\node (23) at (3,1) {$v_{2;3}$};
	\node (33) at (5,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;3}$};

	\node (12) at (2,2) {$v_{1;2}$};
	\node (22) at (4,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;2}$};

	\node (11) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;1}$};

%arrows
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (24) -- (23) ;

	\draw[->] (33) -- (23) ;
	\draw[->] (23) -- (13) ;

	\draw[->] (22) -- (12) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node at (7.5,1.5) {\Large{$\Longleftrightarrow$}} ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node (GT11) at (12,0) {$y_{1;1}$};

	\node (GT12) at (11,1) {$y_{1;2}$};
	\node (GT22) at (13,1) {$y_{2;2}$};

	\node (GT13) at (10,2) {$y_{1;3}$};
	\node (GT23) at (12,2) {$y_{2;3}$};
	\node (GT33) at (14,2) {$y_{3;3}$};

	\node (GT14) at (9,3) {$y_{1;4}$};
	\node (GT24) at (11,3) {$y_{2;4}$};
	\node (GT34) at (13,3) {$y_{3;4}$};
	\node (GT44) at (15,3) {$y_{4;4}$};

	\node (0) at (16,4) {$0$};
%arrows
	\draw[->] (GT14) -- (GT13) ;
	\draw[->] (GT13) -- (GT12) ;
	\draw[->] (GT12) -- (GT11) ;

	\draw[->] (GT24) -- (GT23) ;
	\draw[->] (GT23) -- (GT22) ;

	\draw[->] (GT34) -- (GT33) ;

	\draw[->] (GT11) -- (GT22) ;
	\draw[->] (GT22) -- (GT33) ;
	\draw[->] (GT33) -- (GT44) ;
	\draw[->, color = blue] (GT44) -- (0) ;

	\draw[->] (GT12) -- (GT23) ;
	\draw[->] (GT23) -- (GT34) ;

	\draw[->] (GT13) -- (GT24) ;

\end{tikzpicture}
%\captionof{figure}{Each box and each arrow represents an inequality defining $\widetilde{\Xi}$.
%$\boxed{\protect\vphantom{{1^1_j}^1_j} v_{i;j}}$ corresponds to $\lra{e_{i;j},\ \cdot\ } \geq 0$.
%$v_{i;j} \rightarrow v_{i;j-1}$  corresponds to $\lra{\sum_{k=j-1}^n e_{i;k},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \rightarrow v_{1;2}$ corresponds to $\lra{e_{1;2} + e_{1;3} + e_{1;4}, \ \cdot \ } \geq 0$.
%$v_{i;j} \leftarrow v_{i+1;j}$  corresponds to $\lra{\sum_{k=i}^j e_{k;j},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \leftarrow v_{2;3}$ corresponds to $\lra{e_{1;3} + e_{2;3} + e_{3;3}, \ \cdot \ } \geq 0$.
%\label{fig:IneqCorrespondence1}}
\end{center}
\end{minipage}


==> IneqCorrespondence3.tex <==
% Inequality correspondence
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (14) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;4}$};
	\node (24) at (2,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;4}$};
	\node (34) at (4,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;4}$};
	\node (44) at (6,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;4}$};

	\node (13) at (1,1) {$v_{1;3}$};
	\node (23) at (3,1) {$v_{2;3}$};
	\node (33) at (5,1) [draw, color=magenta, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;3}$};

	\node (12) at (2,2) {$v_{1;2}$};
	\node (22) at (4,2) [draw, color=orange, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;2}$};

	\node (11) at (3,3) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;1}$};

%arrows
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (24) -- (23) ;

	\draw[->] (33) -- (23) ;
	\draw[->] (23) -- (13) ;

	\draw[->] (22) -- (12) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node at (7.5,1.5) {\Large{$\Longleftrightarrow$}} ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node (GT11) at (12,0) {$y_{1;1}$};

	\node (GT12) at (11,1) {$y_{1;2}$};
	\node (GT22) at (13,1) {$y_{2;2}$};

	\node (GT13) at (10,2) {$y_{1;3}$};
	\node (GT23) at (12,2) {$y_{2;3}$};
	\node (GT33) at (14,2) {$y_{3;3}$};

	\node (GT14) at (9,3) {$y_{1;4}$};
	\node (GT24) at (11,3) {$y_{2;4}$};
	\node (GT34) at (13,3) {$y_{3;4}$};
	\node (GT44) at (15,3) {$y_{4;4}$};

	\node (0) at (16,4) {$0$};
%arrows
	\draw[->, color = blue] (GT14) -- (GT13) ;
	\draw[->] (GT13) -- (GT12) ;
	\draw[->] (GT12) -- (GT11) ;

	\draw[->, color = orange] (GT24) -- (GT23) ;
	\draw[->] (GT23) -- (GT22) ;

	\draw[->, color = magenta] (GT34) -- (GT33) ;

	\draw[->] (GT11) -- (GT22) ;
	\draw[->] (GT22) -- (GT33) ;
	\draw[->] (GT33) -- (GT44) ;
	\draw[->] (GT44) -- (0) ;

	\draw[->] (GT12) -- (GT23) ;
	\draw[->] (GT23) -- (GT34) ;

	\draw[->] (GT13) -- (GT24) ;

\end{tikzpicture}
%\captionof{figure}{Each box and each arrow represents an inequality defining $\widetilde{\Xi}$.
%$\boxed{\protect\vphantom{{1^1_j}^1_j} v_{i;j}}$ corresponds to $\lra{e_{i;j},\ \cdot\ } \geq 0$.
%$v_{i;j} \rightarrow v_{i;j-1}$  corresponds to $\lra{\sum_{k=j-1}^n e_{i;k},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \rightarrow v_{1;2}$ corresponds to $\lra{e_{1;2} + e_{1;3} + e_{1;4}, \ \cdot \ } \geq 0$.
%$v_{i;j} \leftarrow v_{i+1;j}$  corresponds to $\lra{\sum_{k=i}^j e_{k;j},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \leftarrow v_{2;3}$ corresponds to $\lra{e_{1;3} + e_{2;3} + e_{3;3}, \ \cdot \ } \geq 0$.
%\label{fig:IneqCorrespondence1}}
\end{center}
\end{minipage}


==> IneqCorrespondence4.tex <==
% Inequality correspondence
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (14) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;4}$};
	\node (24) at (2,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;4}$};
	\node (34) at (4,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;4}$};
	\node (44) at (6,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;4}$};

	\node (13) at (1,1) {$v_{1;3}$};
	\node (23) at (3,1) {$v_{2;3}$};
	\node (33) at (5,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;3}$};

	\node (12) at (2,2) {$v_{1;2}$};
	\node (22) at (4,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;2}$};

	\node (11) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;1}$};

%arrows
	\draw[->, color = blue] (14) -- (13) ;
	\draw[->, color = orange] (13) -- (12) ;

	\draw[->, color = magenta] (24) -- (23) ;

	\draw[->] (33) -- (23) ;
	\draw[->] (23) -- (13) ;

	\draw[->] (22) -- (12) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node at (7.5,1.5) {\Large{$\Longleftrightarrow$}} ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node (GT11) at (12,0) {$y_{1;1}$};

	\node (GT12) at (11,1) {$y_{1;2}$};
	\node (GT22) at (13,1) {$y_{2;2}$};

	\node (GT13) at (10,2) {$y_{1;3}$};
	\node (GT23) at (12,2) {$y_{2;3}$};
	\node (GT33) at (14,2) {$y_{3;3}$};

	\node (GT14) at (9,3) {$y_{1;4}$};
	\node (GT24) at (11,3) {$y_{2;4}$};
	\node (GT34) at (13,3) {$y_{3;4}$};
	\node (GT44) at (15,3) {$y_{4;4}$};

	\node (0) at (16,4) {$0$};
%arrows
	\draw[->] (GT14) -- (GT13) ;
	\draw[->] (GT13) -- (GT12) ;
	\draw[->] (GT12) -- (GT11) ;

	\draw[->] (GT24) -- (GT23) ;
	\draw[->] (GT23) -- (GT22) ;

	\draw[->] (GT34) -- (GT33) ;

	\draw[->] (GT11) -- (GT22) ;
	\draw[->] (GT22) -- (GT33) ;
	\draw[->] (GT33) -- (GT44) ;
	\draw[->] (GT44) -- (0) ;

	\draw[->, color = blue] (GT12) -- (GT23) ;
	\draw[->, color = magenta] (GT23) -- (GT34) ;

	\draw[->, color = orange] (GT13) -- (GT24) ;

\end{tikzpicture}
%\captionof{figure}{Each box and each arrow represents an inequality defining $\widetilde{\Xi}$.
%$\boxed{\protect\vphantom{{1^1_j}^1_j} v_{i;j}}$ corresponds to $\lra{e_{i;j},\ \cdot\ } \geq 0$.
%$v_{i;j} \rightarrow v_{i;j-1}$  corresponds to $\lra{\sum_{k=j-1}^n e_{i;k},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \rightarrow v_{1;2}$ corresponds to $\lra{e_{1;2} + e_{1;3} + e_{1;4}, \ \cdot \ } \geq 0$.
%$v_{i;j} \leftarrow v_{i+1;j}$  corresponds to $\lra{\sum_{k=i}^j e_{k;j},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \leftarrow v_{2;3}$ corresponds to $\lra{e_{1;3} + e_{2;3} + e_{3;3}, \ \cdot \ } \geq 0$.
%\label{fig:IneqCorrespondence1}}
\end{center}
\end{minipage}


==> IneqCorrespondence5.tex <==
% Inequality correspondence
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (14) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;4}$};
	\node (24) at (2,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;4}$};
	\node (34) at (4,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;4}$};
	\node (44) at (6,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;4}$};

	\node (13) at (1,1) {$v_{1;3}$};
	\node (23) at (3,1) {$v_{2;3}$};
	\node (33) at (5,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;3}$};

	\node (12) at (2,2) {$v_{1;2}$};
	\node (22) at (4,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;2}$};

	\node (11) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;1}$};

%arrows
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (24) -- (23) ;

	\draw[->, color = blue] (33) -- (23) ;
	\draw[->, color = orange] (23) -- (13) ;

	\draw[->, color = magenta] (22) -- (12) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node at (7.5,1.5) {\Large{$\Longleftrightarrow$}} ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node (GT11) at (12,0) {$y_{1;1}$};

	\node (GT12) at (11,1) {$y_{1;2}$};
	\node (GT22) at (13,1) {$y_{2;2}$};

	\node (GT13) at (10,2) {$y_{1;3}$};
	\node (GT23) at (12,2) {$y_{2;3}$};
	\node (GT33) at (14,2) {$y_{3;3}$};

	\node (GT14) at (9,3) {$y_{1;4}$};
	\node (GT24) at (11,3) {$y_{2;4}$};
	\node (GT34) at (13,3) {$y_{3;4}$};
	\node (GT44) at (15,3) {$y_{4;4}$};

	\node (0) at (16,4) {$0$};
%arrows
	\draw[->] (GT14) -- (GT13) ;
	\draw[->, color = magenta] (GT13) -- (GT12) ;
	\draw[->, color = orange] (GT12) -- (GT11) ;

	\draw[->] (GT24) -- (GT23) ;
	\draw[->, color = blue] (GT23) -- (GT22) ;

	\draw[->] (GT34) -- (GT33) ;

	\draw[->] (GT11) -- (GT22) ;
	\draw[->] (GT22) -- (GT33) ;
	\draw[->] (GT33) -- (GT44) ;
	\draw[->] (GT44) -- (0) ;

	\draw[->] (GT12) -- (GT23) ;
	\draw[->] (GT23) -- (GT34) ;

	\draw[->] (GT13) -- (GT24) ;

\end{tikzpicture}
%\captionof{figure}{Each box and each arrow represents an inequality defining $\widetilde{\Xi}$.
%$\boxed{\protect\vphantom{{1^1_j}^1_j} v_{i;j}}$ corresponds to $\lra{e_{i;j},\ \cdot\ } \geq 0$.
%$v_{i;j} \rightarrow v_{i;j-1}$  corresponds to $\lra{\sum_{k=j-1}^n e_{i;k},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \rightarrow v_{1;2}$ corresponds to $\lra{e_{1;2} + e_{1;3} + e_{1;4}, \ \cdot \ } \geq 0$.
%$v_{i;j} \leftarrow v_{i+1;j}$  corresponds to $\lra{\sum_{k=i}^j e_{k;j},\ \cdot\ } \geq 0$, {\it{e.g.}} $v_{1;3} \leftarrow v_{2;3}$ corresponds to $\lra{e_{1;3} + e_{2;3} + e_{3;3}, \ \cdot \ } \geq 0$.
%\label{fig:IneqCorrespondence1}}
\end{center}
\end{minipage}


==> IneqQuiverExample.tex <==
% U quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (14) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$};
	\node (24) at (2,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$};
	\node (34) at (4,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$};
	\node (44) at (6,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$};

	\node (13) at (1,1) {$1$};
	\node (23) at (3,1) {$0$};
	\node (33) at (5,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$};

	\node (12) at (2,2) {$-1$};
	\node (22) at (4,2) [draw, color=red, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$1$}};

	\node (11) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$};

%arrows
	\draw[->, color = red] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (24) -- (23) ;

	\draw[->] (33) -- (23) ;
	\draw[->, color = red] (23) -- (13) ;

	\draw[->] (22) -- (12) ;
\end{tikzpicture}
\captionof{figure}{Pictorial representation of $\gv_{s_0} \lrp{\Delta^{1,2}_{1,3}}= -e_{1;2}^* +e_{1;3}^* +e_{2;2}^*$.
Boxes and arrows representing strict inequalities are \textcolor{red}{red}.
\label{fig:IneqQuiverExample}}
\end{center}
\end{minipage}


==> Q2mut.tex <==
% Q_2 mutations
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (021) at (0,0) {$v_{2;1}$};
	\node (022) at (2,0) {$v_{2;2}$};
	\node (011) at (1,1) {$v_{1;1}$};

	\node (121) at (4,0) {$v_{2;1}$};
	\node (122) at (6,0) {$v_{2;2}$};
	\node (111) at (5,1) {$v_{1;1}$};

	\node (221) at (8,0) {$v_{2;1}$};
	\node (222) at (10,0) {$v_{2;2}$};
	\node (211) at (9,1) {$v_{1;1}$};

	\node (321) at (12,0) {$v_{2;1}$};
	\node (322) at (14,0) {$v_{2;2}$};
	\node (311) at (13,1) {$v_{1;1}$};

% horizontal
	\draw[->] (022) -- (021) ;
	\draw[->] (021) -- (011) ;
	\draw[->] (011) -- (022) ;

	\draw[->, very thick, color = gray] (2.5,.6) -- (3.5,.6) node[midway, above] {$\mu_{1;1}$} ;

%	\draw[->] (022) -- (021) ;
	\draw[<-] (121) -- (111) ;
	\draw[<-] (111) -- (122) ;

	\draw[->, very thick, color = gray] (6.5,.6) -- (7.5,.6) node[midway, above] {$\mu_{2;1}$} ;

%	\draw[->] (022) -- (021) ;
	\draw[->] (221) -- (211) ;
	\draw[<-] (211) -- (222) ;

	\draw[->, very thick, color = gray] (10.5,.6) -- (11.5,.6) node[midway, above] {$\mu_{2;2}$} ;

%	\draw[->] (022) -- (021) ;
	\draw[->] (321) -- (311) ;
	\draw[->] (311) -- (322) ;
\end{tikzpicture}.
\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
\end{minipage}


==> Q2mut2.tex <==
% Q_2 mutations
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (021) at (0,0) {$v_{2;1}$};
	\node (022) at (2,0) {$v_{2;2}$};
	\node (011) at (1,1) {$v_{1;1}$};

	\node (121) at (4,0) {$v_{2;1}$};
	\node (122) at (6,0) {$v_{2;2}$};
	\node (111) at (5,1) {$v_{1;1}$};

	\draw[->] (021) -- (011) ;
	\draw[->] (011) -- (022) ;

	\draw[->, very thick, color = gray] (2.5,.6) -- (3.5,.6) node[midway, above] {$\mu_{1;1}$} ;

	\draw[<-] (122) -- (121) ;
	\draw[<-] (121) -- (111) ;
	\draw[<-] (111) -- (122) ;
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}


==> QLine.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{0}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (nm1) at (4,0) {$v_{n-1}$};
	\node (n) at (5,0) {$v_{n}$};

	\node at (3,0) {$\cdots$};
% horizontal
	\draw[->] (0) -- (1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (nm1) -- (n) ;
\end{tikzpicture}.
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QLineMut.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{0}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (3) at (3,0) {$v_{2}$};
	\node (nm1) at (5,0) {$v_{n-1}$};
	\node (n) at (6,0) {$v_{n}$};
%	\node (np1) at (7,0) {$v_{n+1}$};

	\node at (4,0) {$\cdots$};
% horizontal
%	\draw[->, rounded corners= 1cm] (0) -- (3.5,.75) -- (np1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm1) -- (n) ;
%	\draw[<-] (n) -- (np1) ;
	\draw[<-, rounded corners= 1cm] (0) -- (3,.75) -- (n) ;
\end{tikzpicture},
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QLineMut1.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{0}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (3) at (3,0) {$v_{2}$};
	\node (nm2) at (5,0) {$v_{n-2}$};
	\node (nm1) at (6.5,0) {$v_{n-1}$};
	\node (n) at (8,0) {$v_{n}$};
%	\node (np1) at (7,0) {$v_{n+1}$};

	\node at (4,0) {$\cdots$};
% horizontal
%	\draw[->, rounded corners= 1cm] (0) -- (3.5,.75) -- (np1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm2) -- (nm1) ;
	\draw[<-] (nm1) -- (n) ;
%	\draw[<-] (n) -- (np1) ;
	\draw[->, rounded corners= 1cm] (0) -- (4,-.75) -- (n) ;
	\draw[<-, rounded corners= 1cm] (0) -- (3.25,.75) -- (nm1) ;
\end{tikzpicture}.
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QLineMut2.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{0}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (3) at (3,0) {$v_{2}$};
	\node (nm2) at (5,0) {$v_{n-2}$};
	\node (nm1) at (6.5,0) {$v_{n-1}$};
	\node (n) at (8,0) {$v_{n}$};
%	\node (np1) at (7,0) {$v_{n+1}$};

	\node at (4,0) {$\cdots$};
% horizontal
%	\draw[->, rounded corners= 1cm] (0) -- (3.5,.75) -- (np1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[<-] (nm2) -- (nm1) ;
	\draw[->] (nm1) -- (n) ;
%	\draw[<-] (n) -- (np1) ;
	\draw[->, rounded corners= 1cm] (0) -- (3.25,-.75) -- (nm1) ;
	\draw[<-, rounded corners= 1cm] (0) -- (2.5,.75) -- (nm2) ;
\end{tikzpicture}.
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QSubFull.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{1;0}$};
	\node (1) at (2,0) {$v_{1;1}$};
	\node (2) at (4,0) {$v_{1;2}$};
	\node (3) at (6,0) {$v_{1;3}$};
	\node (nm1) at (8,0) {$v_{1;n-1}$};
	\node (n) at (10,0) {$v_{1;n}$};

	\node (t1) at (2,1) {$v_{0;1}$};
	\node (t2) at (4,1) {$v_{0;2}$};
	\node (t3) at (6,1) {$v_{0;3}$};
	\node (tnm1) at (8,1) {$v_{0;n-1}$};

	\node (b1) at (2,-1) {$v_{2;1}$};
	\node (b2) at (4,-1) {$v_{2;2}$};
	\node (b3) at (6,-1) {$v_{2;3}$};
	\node (bnm1) at (8,-1) {$v_{2;n-1}$};
	\node (bn) at (10,-1) {$v_{2;n}$};
	\node (bnp1) at (12,-1) {$v_{2;n+1}$};
	
	\node at (7,0) {$\cdots$};
	\node at (7,1) {$\cdots$};
	\node at (7,-1) {$\cdots$};
% horizontal
	\draw[->] (0) -- (1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm1) -- (n) ;

	\draw[->] (t1) -- (t2) ;
	\draw[->] (t2) -- (t3) ;

	\draw[->] (b1) -- (b2) ;
	\draw[->] (b2) -- (b3) ;
	\draw[->] (bnm1) -- (bn) ;
	\draw[->] (bn) -- (bnp1) ;

	\draw[->] (t1) -- (1) ;
	\draw[->] (1) -- (b1) ;
	\draw[->] (t2) -- (2) ;
	\draw[->] (2) -- (b2) ;
	\draw[->] (t3) -- (3) ;
	\draw[->] (3) -- (b3) ;
	\draw[->] (tnm1) -- (nm1) ;
	\draw[->] (nm1) -- (bnm1) ;
	\draw[->] (n) -- (bn) ;

	\draw[->] (b1) -- (0) ;
	\draw[->] (b2) -- (1) ;
	\draw[->] (b3) -- (2) ;
	\draw[->] (bn) -- (nm1) ;
	\draw[->] (bnp1) -- (n) ;

	\draw[->] (2) -- (t1) ;
	\draw[->] (3) -- (t2) ;
	\draw[->] (n) -- (tnm1) ;
\end{tikzpicture},
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}



==> QSubFullmut1.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{1;0}$};
	\node (1) at (2,0) {$v_{1;1}$};
	\node (2) at (4,0) {$v_{1;2}$};
	\node (3) at (6,0) {$v_{1;3}$};
	\node (nm1) at (8,0) {$v_{1;n-1}$};
	\node (n) at (10,0) {$v_{1;n}$};

	\node (t1) at (2,1) {$v_{0;1}$};
	\node (t2) at (4,1) {$v_{0;2}$};
	\node (t3) at (6,1) {$v_{0;3}$};
	\node (tnm1) at (8,1) {$v_{0;n-1}$};

	\node (b1) at (2,-1) {$v_{2;1}$};
	\node (b2) at (4,-1) {$v_{2;2}$};
	\node (b3) at (6,-1) {$v_{2;3}$};
	\node (bnm1) at (8,-1) {$v_{2;n-1}$};
	\node (bn) at (10,-1) {$v_{2;n}$};
	\node (bnp1) at (12,-1) {$v_{2;n+1}$};
	
	\node at (7,0) {$\cdots$};
	\node at (7,1) {$\cdots$};
	\node at (7,-1) {$\cdots$};
% horizontal
	\draw[<-] (0) -- (1) ;
	\draw[<-] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm1) -- (n) ;

	\draw[->] (t1) -- (t2) ;
	\draw[->] (t2) -- (t3) ;

%\draw[->] (b1) -- (b2) ;
	\draw[->] (b2) -- (b3) ;
	\draw[->] (bnm1) -- (bn) ;
	\draw[->] (bn) -- (bnp1) ;

	\draw[<-] (t1) -- (1) ;
	\draw[<-] (1) -- (b1) ;
	\draw[->] (t2) -- (2) ;
%\draw[->] (2) -- (b2) ;
	\draw[->] (t3) -- (3) ;
	\draw[->] (3) -- (b3) ;
	\draw[->] (tnm1) -- (nm1) ;
	\draw[->] (nm1) -- (bnm1) ;
	\draw[->] (n) -- (bn) ;

%\draw[->] (b1) -- (0) ;
	\draw[<-] (b2) -- (1) ;
	\draw[->] (b3) -- (2) ;
	\draw[->] (bn) -- (nm1) ;
	\draw[->] (bnp1) -- (n) ;

%\draw[->] (2) -- (t1) ;
	\draw[->] (3) -- (t2) ;
	\draw[->] (n) -- (tnm1) ;

	\draw[->, rounded corners=1cm] (0) -- (2,-.75) -- (2) ;
	\draw[->, rounded corners=.75cm] (t1) -- (1.25,0) -- (b1) ;
\end{tikzpicture}
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QSubFullmut2.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{1;0}$};
	\node (1) at (2,0) {$v_{1;1}$};
	\node (2) at (4,0) {$v_{1;2}$};
	\node (3) at (6,0) {$v_{1;3}$};
	\node (4) at (8,0) {$v_{1;4}$};
	\node (nm1) at (10,0) {$v_{1;n-1}$};
	\node (n) at (12,0) {$v_{1;n}$};

	\node (t1) at (2,1) {$v_{0;1}$};
	\node (t2) at (4,1) {$v_{0;2}$};
	\node (t3) at (6,1) {$v_{0;3}$};
	\node (t4) at (8,1) {$v_{0;4}$};
	\node (tnm1) at (10,1) {$v_{0;n-1}$};

	\node (b1) at (2,-1) {$v_{2;1}$};
	\node (b2) at (4,-1) {$v_{2;2}$};
	\node (b3) at (6,-1) {$v_{2;3}$};
	\node (b4) at (8,-1) {$v_{2;4}$};
	\node (bnm1) at (10,-1) {$v_{2;n-1}$};
	\node (bn) at (12,-1) {$v_{2;n}$};
	\node (bnp1) at (14,-1) {$v_{2;n+1}$};
	
	\node at (9,0) {$\cdots$};
	\node at (9,1) {$\cdots$};
	\node at (9,-1) {$\cdots$};
% horizontal
%	\draw[<-] (0) -- (1) ;
	\draw[->] (1) -- (2) ;
	\draw[<-] (2) -- (3) ;
	\draw[->] (nm1) -- (n) ;

	\draw[->] (t1) -- (t2) ;
	\draw[->] (t2) -- (t3) ;

%\draw[->] (b1) -- (b2) ;
	\draw[->] (b2) -- (b3) ;
	\draw[->] (bnm1) -- (bn) ;
	\draw[->] (bn) -- (bnp1) ;

	\draw[<-] (t1) -- (1) ;
	\draw[<-] (1) -- (b1) ;
	\draw[<-] (t2) -- (2) ;
%\draw[->] (2) -- (b2) ;
	\draw[->] (t3) -- (3) ;
%	\draw[->] (3) -- (b3) ;
	\draw[->] (tnm1) -- (nm1) ;
	\draw[->] (nm1) -- (bnm1) ;
	\draw[->] (n) -- (bn) ;

%\draw[->] (b1) -- (0) ;
	\draw[<-] (b2) -- (1) ;
	\draw[<-] (b3) -- (2) ;
	\draw[->] (bn) -- (nm1) ;
	\draw[->] (bnp1) -- (n) ;

%\draw[->] (2) -- (t1) ;
%	\draw[->] (3) -- (t2) ;
	\draw[->] (n) -- (tnm1) ;

	\draw[<-, rounded corners=1cm] (0) -- (2,.75) -- (2) ;
	\draw[->, rounded corners=1cm] (0) -- (3,-.75) -- (3) ;
	\draw[->, rounded corners=.75cm] (t1) -- (1.25,0) -- (b1) ;
	\draw[->] (t2) -- (1) ;
	\draw[->] (b3) -- (1) ;

	\draw[->] (b3) -- (b4) ;
	\draw[->] (3) -- (4) ;
	\draw[->] (t3) -- (t4) ;
	\draw[->] (t4) -- (4) ;
	\draw[->] (4) -- (b4) ;
	\draw[->] (b4) -- (3) ;
	\draw[->] (4) -- (t3) ;
\end{tikzpicture}
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QSubFullmut3.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{1;0}$};
	\node (1) at (2,0) {$v_{1;1}$};
	\node (2) at (4,0) {$v_{1;2}$};
	\node (3) at (6,0) {$v_{1;3}$};
	\node (4) at (8,0) {$v_{1;4}$};
	\node (nm1) at (10,0) {$v_{1;n-1}$};
	\node (n) at (12,0) {$v_{1;n}$};

	\node (t1) at (2,1) {$v_{0;1}$};
	\node (t2) at (4,1) {$v_{0;2}$};
	\node (t3) at (6,1) {$v_{0;3}$};
	\node (t4) at (8,1) {$v_{0;4}$};
	\node (tnm1) at (10,1) {$v_{0;n-1}$};

	\node (b1) at (2,-1) {$v_{2;1}$};
	\node (b2) at (4,-1) {$v_{2;2}$};
	\node (b3) at (6,-1) {$v_{2;3}$};
	\node (b4) at (8,-1) {$v_{2;4}$};
	\node (bnm1) at (10,-1) {$v_{2;n-1}$};
	\node (bn) at (12,-1) {$v_{2;n}$};
	\node (bnp1) at (14,-1) {$v_{2;n+1}$};
	
	\node at (9,0) {$\cdots$};
	\node at (9,1) {$\cdots$};
	\node at (9,-1) {$\cdots$};
% horizontal
%	\draw[<-] (0) -- (1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm1) -- (n) ;

	\draw[->] (t1) -- (t2) ;
	\draw[->] (t2) -- (t3) ;

%\draw[->] (b1) -- (b2) ;
	\draw[->] (b2) -- (b3) ;
	\draw[->] (bnm1) -- (bn) ;
	\draw[->] (bn) -- (bnp1) ;

	\draw[<-] (t1) -- (1) ;
	\draw[<-] (1) -- (b1) ;
	\draw[<-] (t2) -- (2) ;
%\draw[->] (2) -- (b2) ;
	\draw[<-] (t3) -- (3) ;
%	\draw[->] (3) -- (b3) ;
	\draw[->] (tnm1) -- (nm1) ;
	\draw[->] (nm1) -- (bnm1) ;
	\draw[->] (n) -- (bn) ;

%\draw[->] (b1) -- (0) ;
	\draw[<-] (b2) -- (1) ;
	\draw[<-] (b3) -- (2) ;
	\draw[->] (bn) -- (nm1) ;
	\draw[->] (bnp1) -- (n) ;

%\draw[->] (2) -- (t1) ;
%	\draw[->] (3) -- (t2) ;
	\draw[->] (n) -- (tnm1) ;

	\draw[<-, rounded corners=1cm] (0) -- (3,.75) -- (3) ;
	\draw[->, rounded corners=1cm] (0) -- (4,-.75) -- (4) ;
	\draw[->, rounded corners=.75cm] (t1) -- (1.25,0) -- (b1) ;
	\draw[->] (t2) -- (1) ;
	\draw[->] (t3) -- (2) ;
	\draw[->] (b3) -- (1) ;
	\draw[->] (b4) -- (2) ;

	\draw[->] (b3) -- (b4) ;
	\draw[<-] (3) -- (4) ;
	\draw[->] (t3) -- (t4) ;
	\draw[->] (t4) -- (4) ;
%	\draw[->] (4) -- (b4) ;
	\draw[<-] (b4) -- (3) ;
%	\draw[->] (4) -- (t3) ;
\end{tikzpicture}
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QSubFullmutn-1.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{1;0}$};
	\node (1) at (2,0) {$v_{1;1}$};
	\node (2) at (4,0) {$v_{1;2}$};
	\node (3) at (6,0) {$v_{1;3}$};
	\node (4) at (8,0) {$v_{1;4}$};
	\node (nm1) at (10,0) {$v_{1;n-1}$};
	\node (n) at (12,0) {$v_{1;n}$};

	\node (t1) at (2,1) {$v_{0;1}$};
	\node (t2) at (4,1) {$v_{0;2}$};
	\node (t3) at (6,1) {$v_{0;3}$};
	\node (t4) at (8,1) {$v_{0;4}$};
	\node (tnm1) at (10,1) {$v_{0;n-1}$};

	\node (b1) at (2,-1) {$v_{2;1}$};
	\node (b2) at (4,-1) {$v_{2;2}$};
	\node (b3) at (6,-1) {$v_{2;3}$};
	\node (b4) at (8,-1) {$v_{2;4}$};
	\node (bnm1) at (10,-1) {$v_{2;n-1}$};
	\node (bn) at (12,-1) {$v_{2;n}$};
	\node (bnp1) at (14,-1) {$v_{2;n+1}$};
	
	\node at (9,0) {$\cdots$};
	\node at (9,1) {$\cdots$};
	\node at (9,-1) {$\cdots$};
% horizontal
%	\draw[<-] (0) -- (1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[<-] (nm1) -- (n) ;

	\draw[->] (t1) -- (t2) ;
	\draw[->] (t2) -- (t3) ;

%\draw[->] (b1) -- (b2) ;
	\draw[->] (b2) -- (b3) ;
	\draw[->] (bnm1) -- (bn) ;
	\draw[->] (bn) -- (bnp1) ;

	\draw[<-] (t1) -- (1) ;
	\draw[<-] (1) -- (b1) ;
	\draw[<-] (t2) -- (2) ;
%\draw[->] (2) -- (b2) ;
	\draw[<-] (t3) -- (3) ;
%	\draw[->] (3) -- (b3) ;
	\draw[<-] (tnm1) -- (nm1) ;
%	\draw[<-] (nm1) -- (bnm1) ;
%	\draw[->] (n) -- (bn) ;

%\draw[->] (b1) -- (0) ;
	\draw[<-] (b2) -- (1) ;
	\draw[<-] (b3) -- (2) ;
	\draw[<-] (bn) -- (nm1) ;
	\draw[->] (bnp1) -- (n) ;

%\draw[->] (2) -- (t1) ;
%	\draw[->] (3) -- (t2) ;
%	\draw[->] (n) -- (tnm1) ;

	\draw[<-, rounded corners=1cm] (0) -- (5,.75) -- (nm1) ;
	\draw[->, rounded corners=1cm] (0) -- (6,-.75) -- (n) ;
	\draw[->, rounded corners=.75cm] (t1) -- (1.25,0) -- (b1) ;
	\draw[->] (t2) -- (1) ;
	\draw[->] (t3) -- (2) ;
	\draw[->] (t4) -- (3) ;
	\draw[->] (b3) -- (1) ;
	\draw[->] (b4) -- (2) ;

	\draw[->] (b3) -- (b4) ;
	\draw[->] (3) -- (4) ;
	\draw[->] (t3) -- (t4) ;
	\draw[<-] (t4) -- (4) ;
%	\draw[->] (4) -- (b4) ;
	\draw[<-] (b4) -- (3) ;
%	\draw[->] (4) -- (t3) ;
\end{tikzpicture}
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QSubFullmutn.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{1;0}$};
	\node (1) at (2,0) {$v_{1;1}$};
	\node (2) at (4,0) {$v_{1;2}$};
	\node (3) at (6,0) {$v_{1;3}$};
	\node (4) at (8,0) {$v_{1;4}$};
	\node (nm1) at (10,0) {$v_{1;n-1}$};
	\node (n) at (12,0) {$v_{1;n}$};

	\node (t1) at (2,1) {$v_{0;1}$};
	\node (t2) at (4,1) {$v_{0;2}$};
	\node (t3) at (6,1) {$v_{0;3}$};
	\node (t4) at (8,1) {$v_{0;4}$};
	\node (tnm1) at (10,1) {$v_{0;n-1}$};

	\node (b1) at (2,-1) {$v_{2;1}$};
	\node (b2) at (4,-1) {$v_{2;2}$};
	\node (b3) at (6,-1) {$v_{2;3}$};
	\node (b4) at (8,-1) {$v_{2;4}$};
	\node (bnm1) at (10,-1) {$v_{2;n-1}$};
	\node (bn) at (12,-1) {$v_{2;n}$};
	\node (bnp1) at (14,-1) {$v_{2;n+1}$};
	
	\node at (9,0) {$\cdots$};
	\node at (9,1) {$\cdots$};
	\node at (9,-1) {$\cdots$};
% horizontal
%	\draw[<-] (0) -- (1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm1) -- (n) ;

	\draw[->] (t1) -- (t2) ;
	\draw[->] (t2) -- (t3) ;

%\draw[->] (b1) -- (b2) ;
	\draw[->] (b2) -- (b3) ;
	\draw[->] (bnm1) -- (bn) ;
	\draw[->] (bn) -- (bnp1) ;

	\draw[<-] (t1) -- (1) ;
	\draw[<-] (1) -- (b1) ;
	\draw[<-] (t2) -- (2) ;
%\draw[->] (2) -- (b2) ;
	\draw[<-] (t3) -- (3) ;
%	\draw[->] (3) -- (b3) ;
	\draw[<-] (tnm1) -- (nm1) ;
%	\draw[<-] (nm1) -- (bnm1) ;
%	\draw[->] (n) -- (bn) ;

%\draw[->] (b1) -- (0) ;
	\draw[<-] (b2) -- (1) ;
	\draw[<-] (b3) -- (2) ;
	\draw[<-] (bn) -- (nm1) ;
	\draw[<-] (bnp1) -- (n) ;

%\draw[->] (2) -- (t1) ;
%	\draw[->] (3) -- (t2) ;
%	\draw[->] (n) -- (tnm1) ;

	\draw[<-, rounded corners=1cm] (0) -- (6,.75) -- (n) ;
%	\draw[->, rounded corners=1cm] (0) -- (6,-.75) -- (n) ;
	\draw[->, rounded corners=.75cm] (t1) -- (1.25,0) -- (b1) ;
	\draw[->] (t2) -- (1) ;
	\draw[->] (t3) -- (2) ;
	\draw[->] (t4) -- (3) ;
	\draw[->] (b3) -- (1) ;
	\draw[->] (b4) -- (2) ;
	\draw[->] (bnp1) -- (nm1) ;

	\draw[->] (b3) -- (b4) ;
	\draw[->] (3) -- (4) ;
	\draw[->] (t3) -- (t4) ;
	\draw[<-] (t4) -- (4) ;
%	\draw[->] (4) -- (b4) ;
	\draw[<-] (b4) -- (3) ;
%	\draw[->] (4) -- (t3) ;
\end{tikzpicture}
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> Qn.tex <==
% Q_n quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node at (5,.5) {$\cdots$};
	\node (nnm1) at (6,0) {$v_{n;n-1}$};
	\node (nn) at (8,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm1) at (7,1) {$v_{n-1;n-1}$};

	\node (31) at (2,2) {$v_{3;1}$};
	\node (32) at (4,2) {$v_{3;2}$};
	\node (33) at (6,2) {$v_{3;3}$};

	\node (21) at (3,3) {$v_{2;1}$};
	\node (22) at (5,3) {$v_{2;2}$};
	\node (11) at (4,4) {$v_{1;1}$};

	\node at (4,1.5) {$\vdots$};

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
	\draw[->] (n2) -- (n1) ;
	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
	\draw[->] (n3) -- (n2) ;
	\draw[->] (nm12) -- (n3) ;
	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nm1nm1) -- (nn) ;

	\draw[->] (33) -- (32) ;
	\draw[->] (32) -- (31) ;
	\draw[->] (22) -- (21) ;
	\draw[->] (31) -- (21) ;
	\draw[->] (21) -- (11) ;
	\draw[->] (32) -- (22) ;
	\draw[->] (11) -- (22) ;
	\draw[->] (22) -- (33) ;
	\draw[->] (21) -- (32) ;

	\draw [color = white] (nm11) -- (31) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm1nm1) -- (33) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> Qnafter2.tex <==
% Q_n' mutaion quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

	\node (nm31) at (3,3) {$v_{n-3;1}$};
	\node (nm3nm4) at (7,3) {$v_{n-3;n-4}$};
	\node (nm3nm3) at (9,3) {$v_{n-3;n-3}$};

%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
	\draw[->] (n3) -- (n2) ;
	\draw[->] (nm12) -- (n3) ;
	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nnm1) -- (nnm2) ;
	\draw[->] (nm1nm1) -- (nn) ;
	\draw[<-] (nm11) -- (nm21) ;
	\draw[<-] (nm21) -- (nm12) ;
	\draw[->] (nm22) -- (nm12) ;

	\draw[->] (nm21) -- (nm31) ;
	\draw[->] (nm31) -- (nm22) ;
%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nm2nm2) ;
	\draw[<-] (nm2nm2) -- (nm1nm1) ;
%	\draw[->] (nm2nm2) -- (nm2nm3) node[midway] {?} ;
	\draw[<-] (nm2nm3) -- (nm1nm2) ;
	\draw[->] (nm3nm3) -- (nm2nm2) ;
	\draw[->] (nm3nm4) -- (nm2nm3) ;
	\draw[<-] (nm3nm3) -- (nm2nm3) ;
	\draw[->] (nm3nm3) -- (nm3nm4) ;
	\draw[->] (nm1nm3) -- (nnm2) ;
	\draw[->] (nm2nm3) -- (nm1nm3) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
	\draw [color = white] (nm31) -- (4,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm3nm3) -- (8,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm3nm4) -- (6,4) node[midway, sloped] {\textcolor{black}{$\dots$}};

	\draw [color = gray, densely dotted] (.25,.75) -- (11.75,.75) -- (11.75,4.25) -- (.25,4.25) node [midway, below] {Quiver from Figure~\ref{fig:Qnm1muted}} -- cycle ;
\end{tikzpicture}.
\captionof{figure}{Quiver resulting from mutating $Q_n$ at each vertex of $Q_{n-2}$ lexicographically. \label{fig:Qnafter2}}
\end{center}
\end{minipage}


==> Qnhatafter2.tex <==
% Q_n' mutaion quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

	\node (nm31) at (3,3) {$v_{n-3;1}$};
	\node (nm3nm4) at (7,3) {$v_{n-3;n-4}$};
	\node (nm3nm3) at (9,3) {$v_{n-3;n-3}$};

%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[->] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
%	\draw[->] (nnm1) -- (nnm2) ;
	\draw[->] (nm1nm1) -- (nn) ;
	\draw[<-] (nm11) -- (nm21) ;
	\draw[<-] (nm21) -- (nm12) ;
	\draw[->] (nm22) -- (nm12) ;

	\draw[->] (nm21) -- (nm31) ;
	\draw[->] (nm31) -- (nm22) ;
%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nm2nm2) ;
	\draw[<-] (nm2nm2) -- (nm1nm1) ;
	\draw[<-] (nm2nm3) -- (nm1nm2) ;
	\draw[->] (nm3nm3) -- (nm2nm2) ;
	\draw[->] (nm3nm4) -- (nm2nm3) ;
	\draw[<-] (nm3nm3) -- (nm2nm3) ;
	\draw[->] (nm3nm3) -- (nm3nm4) ;
	\draw[->] (nm1nm3) -- (nnm2) ;
	\draw[->] (nm2nm3) -- (nm1nm3) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
	\draw [color = white] (nm31) -- (4,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm3nm3) -- (8,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm3nm4) -- (6,4) node[midway, sloped] {\textcolor{black}{$\dots$}};

	\draw [color = gray, densely dotted] (.25,.75) -- (11.75,.75) -- (11.75,4.25) -- (.25,4.25) node [midway, below] {Quiver from Figure~\ref{fig:Qnm1muted}} -- cycle ;
\end{tikzpicture}.
\captionof{figure}{Quiver resulting from mutating $\widehat{Q_n}$ at each vertex of $Q_{n-2}$ lexicographically. \label{fig:Qnhatafter2}}
\end{center}
\end{minipage}



==> Qnhatnm1.tex <==
% Q_n' mutaion quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

%	\node (nm31) at (3,3) {$v_{n-3;1}$};
%	\node (nm3nm4) at (7,3) {$v_{n-3;n-4}$};
%	\node (nm3nm3) at (9,3) {$v_{n-3;n-3}$};

%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
	\draw[<-] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[<-] (n2) -- (nm12) ;
	\draw[<-] (n3) -- (n2) ;
	\draw[<-] (nm12) -- (n3) ;
	\draw[<-] (nn) -- (nnm1) ;
	\draw[<-] (nnm1) -- (nm1nm1) ;
	\draw[<-] (nnm1) -- (nnm2) ;
	\draw[<-] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
%	\draw[->] (nm21) -- (n2) ;
	\draw[->] (nm21) -- (nm12) ;
	\draw[<-] (nm22) -- (nm12) ;

%	\draw[->] (nm21) -- (nm31) ;
%	\draw[->] (nm31) -- (nm22) ;
%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nnm1) ;
	\draw[<-] (nnm2) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nm2nm2) ;
	\draw[->] (nm2nm2) -- (nm1nm1) ;
%	\draw[->] (nm2nm2) -- (nm2nm3) node[midway] {?} ;
	\draw[->] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (nm3nm3) -- (nm2nm2) ;
%	\draw[->] (nm3nm4) -- (nm2nm3) ;
%	\draw[<-] (nm3nm3) -- (nm2nm3) ;
%	\draw[->] (nm3nm3) -- (nm3nm4) ;
	\draw[<-] (nm1nm3) -- (nnm2) ;
	\draw[<-] (nm2nm3) -- (nm1nm3) ;
	\draw[->] (nm22) -- (nm21) ;
	\draw[->] (nm2nm2) -- (nm2nm3) ;
%	\draw[->] (nm22) -- (n3) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
	\draw [color = white] (nm21) -- (3,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm2) -- (9,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm3) -- (7,3) node[midway, sloped] {\textcolor{black}{$\dots$}};

	\draw [color = gray, densely dotted] (.25,.75) -- (11.75,.75) -- (11.75,3.5) -- (.25,3.5) node [midway, below] {$\widehat{Q_{n-1}}$} -- cycle ;
\end{tikzpicture}.
\captionof{figure}{Quiver resulting from mutating $Q_n$ at each vertex, then mutating at each vertex of its subquiver $Q_{n-1}$.\label{fig:Qnmutnnm1}}
\end{center}
\end{minipage}



==> Qnm1hatmut.tex <==
% Q_n' mutaion quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n-1;1}$};
	\node (n2) at (2,0) {$v_{n-1;2}$};
%	\node (n3) at (4,0) {$v_{n-1;3}$};
	\node (nnm2) at (6,0) {$v_{n-1;n-3}$};
	\node (nnm1) at (8,0) {$v_{n-1;n-2}$};
	\node (nn) at (10,0) {$v_{n-1;n-1}$};

	\node (nm11) at (1,1) {$v_{n-2;1}$};
	\node (nm12) at (3,1) {$v_{n-2;2}$};
	\node (nm1nm2) at (7,1) {$v_{n-2;n-3}$};
	\node (nm1nm1) at (9,1) {$v_{n-2;n-2}$};

	\node (nm21) at (2,2) {$v_{n-3;1}$};
%	\node (nm22) at (4,2) {$v_{n-3;2}$};
	\node (nm2nm3) at (6,2) {$v_{n-3;n-4}$};
	\node (nm2nm2) at (8,2) {$v_{n-3;n-3}$};
%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
%	\draw[->] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
	\draw[->] (nm21) -- (nm12) ;

	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nm2nm2) ;
	\draw[->] (nm2nm2) -- (nm1nm1) ;
	\draw[->] (nm2nm2) -- (nm2nm3) ;
	\draw[->] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (4.5,1) {$\cdots$};
	\draw [color = white] (nm21) -- (3,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm2) -- (7,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm3) -- (5,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> Qnm1hatmut1.tex <==
% Q_n' mutaion quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n-1;1}$};
	\node (n2) at (2,0) {$v_{n-1;2}$};
%	\node (n3) at (4,0) {$v_{n-1;3}$};
	\node (nnm2) at (6,0) {$v_{n-1;n-3}$};
	\node (nnm1) at (8,0) {$v_{n-1;n-2}$};
	\node (nn) at (10,0) {$v_{n-1;n-1}$};

	\node (nm11) at (1,1) {$v_{n-2;1}$};
	\node (nm12) at (3,1) {$v_{n-2;2}$};
	\node (nm1nm2) at (7,1) {$v_{n-2;n-3}$};
	\node (nm1nm1) at (9,1) {$v_{n-2;n-2}$};

	\node (nm21) at (2,2) {$v_{n-3;1}$};
%	\node (nm22) at (4,2) {$v_{n-3;2}$};
	\node (nm2nm3) at (6,2) {$v_{n-3;n-4}$};
	\node (nm2nm2) at (8,2) {$v_{n-3;n-3}$};
%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
%	\draw[->] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[<-] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
	\draw[->] (nm21) -- (nm12) ;

	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nm2nm2) ;
	\draw[->] (nm2nm2) -- (nm1nm1) ;
	\draw[->] (nm2nm2) -- (nm2nm3) ;
	\draw[->] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (4.5,1) {$\cdots$};
	\draw [color = white] (nm21) -- (3,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm2) -- (7,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm3) -- (5,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> Qnm1hatmut2.tex <==
% Q_n' mutaion quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n-1;1}$};
	\node (n2) at (2,0) {$v_{n-1;2}$};
%	\node (n3) at (4,0) {$v_{n-1;3}$};
	\node (nnm2) at (6,0) {$v_{n-1;n-3}$};
	\node (nnm1) at (8,0) {$v_{n-1;n-2}$};
	\node (nn) at (10,0) {$v_{n-1;n-1}$};

	\node (nm11) at (1,1) {$v_{n-2;1}$};
	\node (nm12) at (3,1) {$v_{n-2;2}$};
	\node (nm1nm2) at (7,1) {$v_{n-2;n-3}$};
	\node (nm1nm1) at (9,1) {$v_{n-2;n-2}$};

	\node (nm21) at (2,2) {$v_{n-3;1}$};
%	\node (nm22) at (4,2) {$v_{n-3;2}$};
	\node (nm2nm3) at (6,2) {$v_{n-3;n-4}$};
	\node (nm2nm2) at (8,2) {$v_{n-3;n-3}$};
%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
%	\draw[->] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[<-] (nnm1) -- (nm1nm1) ;
	\draw[<-] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
	\draw[->] (nm21) -- (nm12) ;

%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nm2nm2) ;
	\draw[->] (nm2nm2) -- (nm1nm1) ;
	\draw[->] (nm2nm2) -- (nm2nm3) ;
	\draw[->] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (4.5,1) {$\cdots$};
	\draw [color = white] (nm21) -- (3,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm2) -- (7,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm3) -- (5,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> Qnm1hatmutdone.tex <==
% Q_n' mutaion quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n-1;1}$};
	\node (n2) at (2,0) {$v_{n-1;2}$};
%	\node (n3) at (4,0) {$v_{n-1;3}$};
	\node (nnm2) at (6,0) {$v_{n-1;n-3}$};
	\node (nnm1) at (8,0) {$v_{n-1;n-2}$};
	\node (nn) at (10,0) {$v_{n-1;n-1}$};

	\node (nm11) at (1,1) {$v_{n-2;1}$};
	\node (nm12) at (3,1) {$v_{n-2;2}$};
	\node (nm1nm2) at (7,1) {$v_{n-2;n-3}$};
	\node (nm1nm1) at (9,1) {$v_{n-2;n-2}$};

	\node (nm21) at (2,2) {$v_{n-3;1}$};
%	\node (nm22) at (4,2) {$v_{n-3;2}$};
	\node (nm2nm3) at (6,2) {$v_{n-3;n-4}$};
	\node (nm2nm2) at (8,2) {$v_{n-3;n-3}$};
%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[<-] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
%	\draw[->] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[<-] (nnm1) -- (nm1nm1) ;
	\draw[<-] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
	\draw[->] (nm21) -- (nm12) ;

%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nnm1) ;
	\draw[<-] (nnm2) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nm2nm2) ;
	\draw[->] (nm2nm2) -- (nm1nm1) ;
	\draw[->] (nm2nm2) -- (nm2nm3) ;
	\draw[->] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (4.5,1) {$\cdots$};
	\draw [color = white] (nm21) -- (3,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm2) -- (7,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm3) -- (5,3) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
\captionof{figure}{Quiver resulting from mutating $Q_{n-1}$ along the vertices of the first $n-2$ rows lexicographically.
\label{fig:Qnm1muted}}
\end{center}
\end{minipage}


==> Qnp.tex <==
% Q_n' quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node at (5,.5) {$\cdots$};
	\node (nnm1) at (6,0) {$v_{n;n-1}$};
	\node (nn) at (8,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm1) at (7,1) {$v_{n-1;n-1}$};

	\node (31) at (2,2) {$v_{3;1}$};
	\node (32) at (4,2) {$v_{3;2}$};
	\node (33) at (6,2) {$v_{3;3}$};

	\node (21) at (3,3) {$v_{2;1}$};
	\node (22) at (5,3) {$v_{2;2}$};
	\node (11) at (4,4) {$v_{1;1}$};

	\node at (4,1.5) {$\vdots$};

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[->] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nm1nm1) -- (nn) ;

	\draw[->] (33) -- (32) ;
	\draw[->] (32) -- (31) ;
	\draw[->] (22) -- (21) ;
	\draw[->] (31) -- (21) ;
	\draw[->] (21) -- (11) ;
	\draw[->] (32) -- (22) ;
	\draw[->] (11) -- (22) ;
	\draw[->] (22) -- (33) ;
	\draw[->] (21) -- (32) ;

	\draw [color = white] (nm11) -- (31) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm1nm1) -- (33) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}




==> Qnpbottom.tex <==
% Q_n' mutaion quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

%	\node (nm31) at (3,3) {$v_{n-3;1}$};
%	\node (nm3nm4) at (7,3) {$v_{n-3;n-4}$};
%	\node (nm3nm3) at (9,3) {$v_{n-3;n-3}$};

%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
	\draw[->] (n3) -- (n2) ;
	\draw[->] (nm12) -- (n3) ;
	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nnm1) -- (nnm2) ;
	\draw[->] (nm1nm1) -- (nn) ;
	\draw[<-] (nm11) -- (nm21) ;
	\draw[<-] (nm21) -- (nm12) ;
	\draw[->] (nm22) -- (nm12) ;

%	\draw[->] (nm21) -- (nm31) ;
%	\draw[->] (nm31) -- (nm22) ;
%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nm2nm2) ;
	\draw[<-] (nm2nm2) -- (nm1nm1) ;
%	\draw[->] (nm2nm2) -- (nm2nm3) node[midway] {?} ;
	\draw[<-] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (nm3nm3) -- (nm2nm2) ;
%	\draw[->] (nm3nm4) -- (nm2nm3) ;
%	\draw[<-] (nm3nm3) -- (nm2nm3) ;
%	\draw[->] (nm3nm3) -- (nm3nm4) ;
	\draw[->] (nm1nm3) -- (nnm2) ;
	\draw[->] (nm2nm3) -- (nm1nm3) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
%	\draw [color = white] (nm31) -- (4,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm3) -- (8,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm4) -- (6,4) node[midway, sloped] {\textcolor{black}{$\dots$}};

%	\draw [color = gray, densely dotted] (.25,.75) -- (12.25,.75) -- (12.25,4.25) -- (.25,4.25) node [midway, below] {Quiver from Figure~\ref{fig:Qnm1muted}} -- cycle ;
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> Qnpbottom1.tex <==
% Q_n' mutaion quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

%	\node (nm31) at (3,3) {$v_{n-3;1}$};
%	\node (nm3nm4) at (7,3) {$v_{n-3;n-4}$};
%	\node (nm3nm3) at (9,3) {$v_{n-3;n-3}$};

%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
	\draw[->] (n3) -- (n2) ;
	\draw[->] (nm12) -- (n3) ;
	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nnm1) -- (nnm2) ;
	\draw[->] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
	\draw[->] (nm21) -- (n2) ;
	\draw[<-] (nm21) -- (nm12) ;
	\draw[->] (nm22) -- (nm12) ;

%	\draw[->] (nm21) -- (nm31) ;
%	\draw[->] (nm31) -- (nm22) ;
%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nm2nm2) ;
	\draw[<-] (nm2nm2) -- (nm1nm1) ;
%	\draw[->] (nm2nm2) -- (nm2nm3) node[midway] {?} ;
	\draw[<-] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (nm3nm3) -- (nm2nm2) ;
%	\draw[->] (nm3nm4) -- (nm2nm3) ;
%	\draw[<-] (nm3nm3) -- (nm2nm3) ;
%	\draw[->] (nm3nm3) -- (nm3nm4) ;
	\draw[->] (nm1nm3) -- (nnm2) ;
	\draw[->] (nm2nm3) -- (nm1nm3) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
%	\draw [color = white] (nm31) -- (4,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm3) -- (8,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm4) -- (6,4) node[midway, sloped] {\textcolor{black}{$\dots$}};

%	\draw [color = gray, densely dotted] (.25,.75) -- (12.25,.75) -- (12.25,4.25) -- (.25,4.25) node [midway, below] {Quiver from Figure~\ref{fig:Qnm1muted}} -- cycle ;
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> Qnpbottom2.tex <==
% Q_n' mutaion quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

%	\node (nm31) at (3,3) {$v_{n-3;1}$};
%	\node (nm3nm4) at (7,3) {$v_{n-3;n-4}$};
%	\node (nm3nm3) at (9,3) {$v_{n-3;n-3}$};

%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[<-] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[<-] (nm12) -- (n3) ;
	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nnm1) -- (nnm2) ;
	\draw[->] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
%	\draw[->] (nm21) -- (n2) ;
	\draw[->] (nm21) -- (nm12) ;
	\draw[<-] (nm22) -- (nm12) ;

%	\draw[->] (nm21) -- (nm31) ;
%	\draw[->] (nm31) -- (nm22) ;
%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nnm1) ;
	\draw[->] (nnm2) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nm2nm2) ;
	\draw[<-] (nm2nm2) -- (nm1nm1) ;
%	\draw[->] (nm2nm2) -- (nm2nm3) node[midway] {?} ;
	\draw[<-] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (nm3nm3) -- (nm2nm2) ;
%	\draw[->] (nm3nm4) -- (nm2nm3) ;
%	\draw[<-] (nm3nm3) -- (nm2nm3) ;
%	\draw[->] (nm3nm3) -- (nm3nm4) ;
	\draw[->] (nm1nm3) -- (nnm2) ;
	\draw[->] (nm2nm3) -- (nm1nm3) ;
	\draw[->] (nm22) -- (nm21) ;
	\draw[->] (nm22) -- (n3) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
%	\draw [color = white] (nm31) -- (4,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm3) -- (8,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm4) -- (6,4) node[midway, sloped] {\textcolor{black}{$\dots$}};

%	\draw [color = gray, densely dotted] (.25,.75) -- (12.25,.75) -- (12.25,4.25) -- (.25,4.25) node [midway, below] {Quiver from Figure~\ref{fig:Qnm1muted}} -- cycle ;
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}


==> Qnpbottomnm1.tex <==
% Q_n' mutaion quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

%	\node (nm31) at (3,3) {$v_{n-3;1}$};
%	\node (nm3nm4) at (7,3) {$v_{n-3;n-4}$};
%	\node (nm3nm3) at (9,3) {$v_{n-3;n-3}$};

%	\node (31) at (2,3) {$v_{3;1}$};
%	\node (32) at (4,3) {$v_{3;2}$};
%	\node (33) at (6,3) {$v_{3;3}$};
%
%	\node (21) at (3,4) {$v_{2;1}$};
%	\node (22) at (5,4) {$v_{2;2}$};
%	\node (11) at (4,5) {$v_{1;1}$};
%

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[<-] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[<-] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[<-] (nnm1) -- (nm1nm1) ;
%	\draw[->] (nnm1) -- (nnm2) ;
	\draw[<-] (nm1nm1) -- (nn) ;
	\draw[->] (nm11) -- (nm21) ;
%	\draw[->] (nm21) -- (n2) ;
	\draw[->] (nm21) -- (nm12) ;
	\draw[<-] (nm22) -- (nm12) ;

%	\draw[->] (nm21) -- (nm31) ;
%	\draw[->] (nm31) -- (nm22) ;
%	\draw[->] (nm1nm1) -- (nm1nm2) ;
	\draw[<-] (nm1nm2) -- (nnm1) ;
	\draw[<-] (nnm2) -- (nm1nm2) ;
	\draw[->] (nm1nm2) -- (nm2nm2) ;
	\draw[->] (nm2nm2) -- (nm1nm1) ;
%	\draw[->] (nm2nm2) -- (nm2nm3) node[midway] {?} ;
	\draw[->] (nm2nm3) -- (nm1nm2) ;
%	\draw[->] (nm3nm3) -- (nm2nm2) ;
%	\draw[->] (nm3nm4) -- (nm2nm3) ;
%	\draw[<-] (nm3nm3) -- (nm2nm3) ;
%	\draw[->] (nm3nm3) -- (nm3nm4) ;
	\draw[<-] (nm1nm3) -- (nnm2) ;
	\draw[<-] (nm2nm3) -- (nm1nm3) ;
	\draw[->] (nm22) -- (nm21) ;
	\draw[->] (nm2nm2) -- (nm2nm3) ;
%	\draw[->] (nm22) -- (n3) ;
%	\draw[->] (33) -- (32) ;
%	\draw[->] (32) -- (31) ;
%	\draw[->] (22) -- (21) ;
%	\draw[->] (31) -- (21) ;
%	\draw[->] (21) -- (11) ;
%	\draw[->] (32) -- (22) ;
%	\draw[->] (11) -- (22) ;
%	\draw[->] (22) -- (33) ;
%	\draw[->] (21) -- (32) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
%	\draw [color = white] (nm31) -- (4,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm3) -- (8,4) node[midway, sloped] {\textcolor{black}{$\dots$}};
%	\draw [color = white] (nm3nm4) -- (6,4) node[midway, sloped] {\textcolor{black}{$\dots$}};

%	\draw [color = gray, densely dotted] (.25,.75) -- (12.25,.75) -- (12.25,4.25) -- (.25,4.25) node [midway, below] {Quiver from Figure~\ref{fig:Qnm1muted}} -- cycle ;
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> Qtilden.tex <==
% \tilde{Q_n} quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node at (5,.5) {$\cdots$};
	\node (nnm1) at (6,0) {$v_{n;n-1}$};
	\node (nn) at (8,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm1) at (7,1) {$v_{n-1;n-1}$};

	\node (31) at (2,2) {$v_{3;1}$};
	\node (32) at (4,2) {$v_{3;2}$};
	\node (33) at (6,2) {$v_{3;3}$};

	\node (21) at (3,3) {$v_{2;1}$};
	\node (22) at (5,3) {$v_{2;2}$};

	\node (11) at (4,4) {$v_{1;1}$};

	\node (01) at (5,5) [color = purple] {$v_{0;1}$};
	\node (12) at (6,4) [color = purple] {$v_{1;2}$};
	\node (23) at (7,3) [color = purple] {$v_{2;3}$};
	\node (34) at (8,2) [color = purple] {$v_{3;4}$};

	\node (nm1n) at (9,1) [color = purple] {$v_{n-1;n}$};


	\node at (4,1.5) {$\vdots$};

% horizontal
	\draw[->] (n1) -- (nm11) ;
	\draw[->] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
	\draw[->] (nm12) -- (nm11) ;
	\draw[->] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[->] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[->] (nnm1) -- (nm1nm1) ;
	\draw[->] (nm1nm1) -- (nn) ;

	\draw[->] (33) -- (32) ;
	\draw[->] (32) -- (31) ;
	\draw[->] (22) -- (21) ;
	\draw[->] (31) -- (21) ;
	\draw[->] (21) -- (11) ;
	\draw[->] (32) -- (22) ;
	\draw[->] (11) -- (22) ;
	\draw[->] (22) -- (33) ;
	\draw[->] (21) -- (32) ;

	\draw[->, color = purple] (11) -- (01) ;
	\draw[->, color = purple] (22) -- (12) ;
	\draw[->, color = purple] (33) -- (23) ;

	\draw[->, color = purple] (12) -- (11) ;
	\draw[->, color = purple] (23) -- (22) ;
	\draw[->, color = purple] (34) -- (33) ;
	\draw[->, color = purple] (nm1n) -- (nm1nm1) ;

	\draw [color = white] (nm11) -- (31) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm1nm1) -- (33) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
%\captionof{figure}{Quiver for $G^{e,w_0}$ in the initial seed. The portions that do not appear in the quiver for $\mathring{U}$ are {\textcolor{purple}{colored}}.\label{fig:_quiver}}
\end{center}
%\end{minipage}


==> Qtildenmut1.tex <==
% \tilde{Q_n} quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node (nnm2) at (8,0) {$v_{n;n-2}$};
	\node (nnm1) at (10,0) {$v_{n;n-1}$};
	\node (nn) at (12,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm3) at (7,1) {$v_{n-1;n-3}$};
	\node (nm1nm2) at (9,1) {$v_{n-1;n-2}$};
	\node (nm1nm1) at (11,1) {$v_{n-1;n-1}$};

	\node (nm21) at (2,2) {$v_{n-2;1}$};
	\node (nm22) at (4,2) {$v_{n-2;2}$};
	\node (nm2nm3) at (8,2) {$v_{n-2;n-3}$};
	\node (nm2nm2) at (10,2) {$v_{n-2;n-2}$};

	\node (31) at (4,4) {$v_{3;1}$};
	\node (32) at (6,4) {$v_{3;2}$};
	\node (33) at (8,4) {$v_{3;3}$};

	\node (21) at (5,5) {$v_{2;1}$};
	\node (22) at (7,5) {$v_{2;2}$};

	\node (11) at (6,6) {$v_{1;1}$};

	\node (01) at (-1,1) [color = purple] {$v_{0;1}$};
	\node (12) at (7,7) [color = purple] {$v_{1;2}$};
	\node (23) at (8,6) [color = purple] {$v_{2;3}$};
	\node (34) at (9,5) [color = purple] {$v_{3;4}$};
 	\node (45) at (10,4) [color = purple] {$v_{4;5}$};

 	\node (nm1n) at (12,2) [color = purple] {$v_{n-1;n}$};


%	\node at (4,1.5) {$\vdots$};

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
%	\draw[->] (nm12) -- (nm11) ;
	\draw[<-] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[<-] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[<-] (nnm1) -- (nm1nm1) ;
	\draw[<-] (nm1nm1) -- (nn) ;

	\draw[->] (nnm1) -- (nm1nm2) ;
	\draw[->] (nnm2) -- (nm1nm3) ;
	\draw[->] (nm1nm2) -- (nnm2) ;

	\draw[<-] (nm1nm2) -- (nm2nm3) ;
	\draw[->] (nm2nm2) -- (nm1nm1) ;
	\draw[->] (nm1nm3) -- (nm2nm3) ;
	\draw[->] (nm1nm2) -- (nm2nm2) ;

	\draw[->] (nm12) -- (nm22) ;
	\draw[->] (nm11) -- (nm21) ;
	\draw[->] (nm21) -- (nm12) ;

	\draw[->] (nm2nm2) -- (nm2nm3) ;
	\draw[->] (nm22) -- (nm21) ;

	\draw[->] (33) -- (32) ;
	\draw[->] (32) -- (31) ;
	\draw[->] (22) -- (21) ;
	\draw[->] (31) -- (21) ;
	\draw[->] (21) -- (11) ;
	\draw[->] (32) -- (22) ;
	\draw[->] (11) -- (22) ;
	\draw[->] (22) -- (33) ;
	\draw[->] (21) -- (32) ;

	\draw[->, color = purple] (11) -- (12) ;
	\draw[->, color = purple] (22) -- (23) ;
	\draw[->, color = purple] (33) -- (34) ;

	\draw[->, color = purple] (23) -- (11) ;
	\draw[->, color = purple] (34) -- (22) ;
	\draw[->, color = purple] (45) -- (33) ;
	\draw[->, color = purple] (nm1n) -- (nm2nm2) ;
	\draw[<-, color = purple] (nm1n) -- (nm1nm1) ;

	\draw[->, color = purple] (01) -- (nm11) ;
%	\draw[->, color = purple] (n1) -- (01) ;

	\node at (5.5,0) {$\cdots$};
	\node at (5.5,2) {$\cdots$};
	\draw [color = white] (nm21) -- (31) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm2) -- (33) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm22) -- (32) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm2nm3) -- (32) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
%\captionof{figure}{Quiver for $G^{e,w_0}$ in the initial seed. The portions that do not appear in the quiver for $\mathring{U}$ are {\textcolor{purple}{colored}}.\label{fig:U_quiver}}
\end{center}
%\end{minipage}


==> Qtildenmutdone.tex <==
% \tilde{Q_n} quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (n1) at (0,0) {$v_{n;1}$};
	\node (n2) at (2,0) {$v_{n;2}$};
	\node (n3) at (4,0) {$v_{n;3}$};
	\node at (5,.5) {$\cdots$};
	\node (nnm1) at (6,0) {$v_{n;n-1}$};
	\node (nn) at (8,0) {$v_{n;n}$};

	\node (nm11) at (1,1) {$v_{n-1;1}$};
	\node (nm12) at (3,1) {$v_{n-1;2}$};
	\node (nm1nm1) at (7,1) {$v_{n-1;n-1}$};

	\node (31) at (2,2) {$v_{3;1}$};
	\node (32) at (4,2) {$v_{3;2}$};
	\node (33) at (6,2) {$v_{3;3}$};

	\node (21) at (3,3) {$v_{2;1}$};
	\node (22) at (5,3) {$v_{2;2}$};

	\node (11) at (4,4) {$v_{1;1}$};

	\node (01) at (-1,1) [color = purple] {$v_{0;1}$};

	\node (nm1n) at (3,5) [color = purple] {$v_{n-1;n}$};
	\node (nm2nm1) at (2,4) [color = purple] {$v_{n-2;n-1}$};
	\node (nm3nm2) at (1,3) [color = purple] {$v_{n-3;n-2}$};
	\node (nm4nm3) at (0,2) [color = purple] {$v_{n-4;n-3}$};


	\node at (4,1.5) {$\vdots$};

% horizontal
	\draw[<-] (n1) -- (nm11) ;
	\draw[<-] (nm11) -- (n2) ;
%	\draw[->] (n2) -- (n1) ;
	\draw[<-] (nm12) -- (nm11) ;
	\draw[<-] (n2) -- (nm12) ;
%	\draw[->] (n3) -- (n2) ;
	\draw[<-] (nm12) -- (n3) ;
%	\draw[->] (nn) -- (nnm1) ;
	\draw[<-] (nnm1) -- (nm1nm1) ;
	\draw[<-] (nm1nm1) -- (nn) ;

	\draw[<-] (33) -- (32) ;
	\draw[<-] (32) -- (31) ;
	\draw[<-] (22) -- (21) ;
	\draw[<-] (31) -- (21) ;
	\draw[<-] (21) -- (11) ;
	\draw[<-] (32) -- (22) ;
	\draw[<-] (11) -- (22) ;
	\draw[<-] (22) -- (33) ;
	\draw[<-] (21) -- (32) ;

	\draw[<-, color = purple] (nm11) -- (01) ;
	\draw[<-, color = purple] (31) -- (nm4nm3) ;
	\draw[<-, color = purple] (21) -- (nm3nm2) ;
	\draw[<-, color = purple] (11) -- (nm2nm1) ;

	\draw[<-, color = purple] (nm1n) -- (11) ;
	\draw[<-, color = purple] (nm2nm1) -- (21) ;
	\draw[<-, color = purple] (nm3nm2) -- (31) ;

	\draw [color = white] (nm11) -- (31) node[midway, sloped] {\textcolor{black}{$\dots$}};
	\draw [color = white] (nm1nm1) -- (33) node[midway, sloped] {\textcolor{black}{$\dots$}};
\end{tikzpicture}.
\captionof{figure}{Quiver resulting from applying the sequence of mutations in Corollary~\ref{cor:revarrows} to $\widetilde{Q_n}$, viewing the vertices $v_{n;j}$ and $v_{i;i+1}$ as frozen.\label{fig:Gew0_quiver_final}}
\end{center}
\end{minipage}



==> U_quiver.tex <==
% U quiver
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (15) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;5}$};
	\node (25) at (1,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;5}$};
	\node (35) at (2,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;5}$};
	\node (45) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;5}$};

	\node (14) at (2,0) {$v_{1;4}$};
	\node (13) at (4,0) {$v_{1;3}$};
	\node (12) at (6,0) {$v_{1;2}$};

	\node (24) at (3,1) {$v_{2;4}$};
	\node (23) at (5,1) {$v_{2;3}$};

	\node (34) at (4,2) {$v_{3;4}$};

% horizontal
	\draw[->] (15) -- (14) ;
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (25) -- (24) ;
	\draw[->] (24) -- (23) ;

	\draw[->] (35) -- (34) ;

% down left
	\draw[->] (34) -- (24) ;
	\draw[->] (24) -- (14) ;

	\draw[->] (23) -- (13) ;

% up left
	\draw[->] (14) -- (25) ;

	\draw[->] (13) -- (24) ;
	\draw[->] (24) -- (35) ;

	\draw[->] (12) -- (23) ;
	\draw[->] (23) -- (34) ;
	\draw[->] (34) -- (45) ;
\end{tikzpicture}
\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = \lrp{1,2,1,3,2,1,4,3,2,1}$ \label{fig:U_quiver}}
\end{center}
\end{minipage}


==> a24done.tex <==
% a24done 
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (1l) at (0,0) {$w_0(4)$};
	\node (2l) at (0,1) {$w_0(3)$};
	\node (3l) at (0,2) {$w_0(2)$};
	\node (4l) at (0,3) {$w_0(1)$};

	\node (1r) at (10,0) {$w_0(4)$};
	\node (2r) at (10,1) {$w_0(3)$};
	\node (3r) at (10,2) {$w_0(2)$};
	\node (4r) at (10,3) {$w_0(1)$};

	\draw[->, gray] (1l) -- (1r) ; 
	\draw[gray] (2l) -- (3,1) ; 
	\draw[->, gray] (5,1) -- (2r) ; 
	\draw[gray] (3l) -- (6,2) ; 
	\draw[->, gray] (8,2) -- (3r) ; 
	\draw[->, gray] (4l) -- (4r) ; 

	\draw[gray] (1,0) -- node[midway,left] {\textcolor{black}{$\tau_{1;4}$}} ++(1,1) ;
	\draw[gray] (3,1) -- ++(1,1) ; 
	\draw[gray] (4,0) -- ++(1,1) ; 
	\draw[gray] (6,2) -- ++(1,1) ; 
	\draw[gray] (7,1) -- ++(1,1) ; 
	\draw[gray] (8,0) -- node[midway,left] {\textcolor{black}{$\tau_{3;4}$}} ++(1,1) ; 

	\draw[->, color = blue, loosely dashed, thick] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
	\draw[->, color = blue, dotted, thick] (2l) -- (3,1) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
%	\draw[->, color = orange, densely dotted, thin] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- (3r) ;
	\draw[->, color = orange, densely dotted, thick] (1l) -- (4,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (3r) ;
%	\draw[->, color = orange, loosely dashed, thin] (2l) -- (3,1) -- ++(1,1) -- (3r) ;
%	\draw[->, color = orange, loosely dashed, thin] (2l) -- (7,1) -- ++(1,1) -- (3r) ;
\end{tikzpicture}.
\captionof{figure}{Paths for $a_{2;4}$ after completing the process of factoring out weights and deleting segments.
 \label{fig:a24done}}
\end{center}
\end{minipage}


==> a24paths.tex <==
% a_{2;4} paths 
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (1l) at (0,0) {$w_0(4)$};
	\node (2l) at (0,1) {$w_0(3)$};
	\node (3l) at (0,2) {$w_0(2)$};
	\node (4l) at (0,3) {$w_0(1)$};

	\node (1r) at (10,0) {$w_0(4)$};
	\node (2r) at (10,1) {$w_0(3)$};
	\node (3r) at (10,2) {$w_0(2)$};
	\node (4r) at (10,3) {$w_0(1)$};

	\draw[->, gray] (1l) -- (1r) ; 
	\draw[->, gray] (2l) -- (2r) ; 
	\draw[->, gray] (3l) -- (3r) ; 
	\draw[->, gray] (4l) -- (4r) ; 

	\draw[gray] (1,0) -- node[midway,left] {\textcolor{black}{$\tau_{1;4}$}} ++(1,1) ;
	\draw[gray] (3,1) -- node[midway,left] {\textcolor{black}{$\tau_{1;3}$}} ++(1,1) ; 
	\draw[gray] (4,0) -- node[midway,left] {\textcolor{black}{$\tau_{2;4}$}} ++(1,1) ; 
	\draw[gray] (6,2) -- node[midway,left] {\textcolor{black}{$\tau_{1;2}$}} ++(1,1) ; 
	\draw[gray] (7,1) -- node[midway,left] {\textcolor{black}{$\tau_{2;3}$}} ++(1,1) ; 
	\draw[gray] (8,0) -- node[midway,left] {\textcolor{black}{$\tau_{3;4}$}} ++(1,1) ; 

	\draw[->, color = blue, loosely dashed, thick] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
	\draw[->, color = blue, dotted, thick] (2l) -- (3,1) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
	\draw[->, color = orange, densely dotted, thick] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- (3r) ;
	\draw[->, color = orange, densely dotted, thick] (1l) -- (4,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (3r) ;
	\draw[->, color = orange, loosely dashed, thick] (2l) -- (3,1) -- ++(1,1) -- (3r) ;
	\draw[->, color = orange, loosely dashed, thick] (2l) -- (7,1) -- ++(1,1) -- (3r) ;
\end{tikzpicture}
\captionof{figure}{Paths relevant to the minor $a_{2;4}$. The {\textcolor{blue}{blue}} paths describe the last column, and the {\textcolor{orange}{orange}} paths describe the penultimate column. \label{fig:a24paths}}
\end{center}
\end{minipage}


==> del_segment.tex <==
% delete segment 
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (1l) at (0,0) {$w_0(4)$};
	\node (2l) at (0,1) {$w_0(3)$};
	\node (3l) at (0,2) {$w_0(2)$};
	\node (4l) at (0,3) {$w_0(1)$};

	\node (1r) at (10,0) {$w_0(4)$};
	\node (2r) at (10,1) {$w_0(3)$};
	\node (3r) at (10,2) {$w_0(2)$};
	\node (4r) at (10,3) {$w_0(1)$};

	\draw[->, gray] (1l) -- (1r) ; 
	\draw[->, gray] (2l) -- (2r) ; 
	\draw[gray] (3l) -- (6,2) ; 
	\draw[->, gray] (8,2) -- (3r) ; 
	\draw[->, gray] (4l) -- (4r) ; 

	\draw[gray] (1,0) -- node[midway,left] {\textcolor{black}{$\tau_{1;4}$}} ++(1,1) ;
	\draw[gray] (3,1) -- node[midway,left] {\textcolor{black}{$\tau_{1;3}$}} ++(1,1) ; 
	\draw[gray] (4,0) -- node[midway,left] {\textcolor{black}{$\tau_{2;4}$}} ++(1,1) ; 
	\draw[gray] (6,2) -- ++(1,1) ;
	\draw[gray] (7,1) -- node[midway,left] {\textcolor{black}{$\tau_{2;3}$}} ++(1,1) ; 
	\draw[gray] (8,0) -- node[midway,left] {\textcolor{black}{$\tau_{3;4}$}} ++(1,1) ; 

	\draw[->, color = blue, loosely dashed, thick] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
	\draw[->, color = blue, dotted, thick] (2l) -- (3,1) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
%	\draw[->, color = orange, densely dotted, thin] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- (3r) ;
	\draw[->, color = orange, densely dotted, thick] (1l) -- (4,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (3r) ;
%	\draw[->, color = orange, loosely dashed, thin] (2l) -- (3,1) -- ++(1,1) -- (3r) ;
	\draw[->, color = orange, loosely dashed, thick] (2l) -- (7,1) -- ++(1,1) -- (3r) ;
\end{tikzpicture}
\captionof{figure}{Paths relevant to $a_{2;4}$ after deleting a segment. \label{fig:del_seg}}
\end{center}
\end{minipage}


==> phi_diagram.tex <==
% phi diagram
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (1l) at (0,0) {1};
	\node (2l) at (0,1) {2};
	\node (3l) at (0,2) {3};
	\node (4l) at (0,3) {4};

	\node (1r) at (10,0) {1};
	\node (2r) at (10,1) {2};
	\node (3r) at (10,2) {3};
	\node (4r) at (10,3) {4};
	\node at (11,1.5) {$\cdots$};
	\node at (5,3.5) {$\vdots$};

	\draw[->] (1l) -- (1r) ; 
	\draw[->] (2l) -- (2r) ; 
	\draw[->] (3l) -- (3r) ; 
	\draw[->] (4l) -- (4r) ; 

	\draw (1,0) -- node[midway,left] {$t_1$} ++(1,1) ;% -- ++(1,0) ;
	\draw (3,1) -- node[midway,left] {$t_2$} ++(1,1) ;%-- ++(1,0) ; 
	\draw (4,0) -- node[midway,left] {$t_3$} ++(1,1) ;%-- ++(1,0) ; 
	\draw (6,2) -- node[midway,left] {$t_4$} ++(1,1) ;% -- ++(1,0) ; 
	\draw (7,1) -- node[midway,left] {$t_5$} ++(1,1) ;%-- ++(1,0) ; 
	\draw (8,0) -- node[midway,left] {$t_6$} ++(1,1) ;%-- ++(.5,0) ; 
\end{tikzpicture}
\captionof{figure}{Planar network for $\varphi_{\vb{i}_{w_0}}$ \label{fig:planar}}
\end{center}
\end{minipage}


==> replanar.tex <==
% re phi diagram
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (1l) at (0,0) {1};
	\node (2l) at (0,1) {2};
	\node (3l) at (0,2) {3};
	\node (4l) at (0,3) {4};

	\node (1r) at (10,0) {1};
	\node (2r) at (10,1) {2};
	\node (3r) at (10,2) {3};
	\node (4r) at (10,3) {4};

	\draw[->] (1l) -- (1r) ; 
	\draw[->] (2l) -- (2r) ; 
	\draw[->] (3l) -- (3r) ; 
	\draw[->] (4l) -- (4r) ; 

	\draw (1,0) -- node[midway,left] {$\tau_{1;4}$} ++(1,1) ;% -- ++(1,0) ;
	\draw (3,1) -- node[midway,left] {$\tau_{1;3}$} ++(1,1) ;%-- ++(1,0) ; 
	\draw (4,0) -- node[midway,left] {$\tau_{2;4}$} ++(1,1) ;%-- ++(1,0) ; 
	\draw (6,2) -- node[midway,left] {$\tau_{1;2}$} ++(1,1) ;%-- ++(1,0) ; 
	\draw (7,1) -- node[midway,left] {$\tau_{2;3}$} ++(1,1) ;%-- ++(1,0) ; 
	\draw (8,0) -- node[midway,left] {$\tau_{3;4}$} ++(1,1) ;%-- ++(.5,0) ; 
\end{tikzpicture}.
\captionof{figure}{Relabeled planar network for $\varphi_{\vb{i}_{w_0}}$ \label{fig:replanar}}
\end{center}
\end{minipage}


==> same_weight.tex <==
% x_{w_0(4);w_0(1)} path 
\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (1l) at (0,0) {$w_0(4)$};
	\node (2l) at (0,1) {$w_0(3)$};
	\node (3l) at (0,2) {$w_0(2)$};
	\node (4l) at (0,3) {$w_0(1)$};

	\node (1r) at (10,0) {$w_0(4)$};
	\node (2r) at (10,1) {$w_0(3)$};
	\node (3r) at (10,2) {$w_0(2)$};
	\node (4r) at (10,3) {$w_0(1)$};

	\draw[->, gray] (1l) -- (1r) ; 
	\draw[->, gray] (2l) -- (2r) ; 
	\draw[->, gray] (3l) -- (3r) ; 
	\draw[->, gray] (4l) -- (4r) ; 

	\draw[gray] (1,0) -- node[midway,left] {\textcolor{black}{$\tau_{1;4}$}} ++(1,1) ;%-- ++(1,0) ;
	\draw[gray] (3,1) -- node[midway,left] {\textcolor{black}{$\tau_{1;3}$}} ++(1,1) ;%-- ++(1,0) ; 
	\draw[gray] (4,0) -- node[midway,left] {\textcolor{black}{$\tau_{2;4}$}} ++(1,1) ;%-- ++(1,0) ; 
	\draw[gray] (6,2) -- ++(1,1) ; 
	\draw[gray] (7,1) -- node[midway,left] {\textcolor{black}{$\tau_{2;3}$}} ++(1,1) ;%-- ++(1,0) ; 
	\draw[gray] (8,0) -- node[midway,left] {\textcolor{black}{$\tau_{3;4}$}} ++(1,1) ;%-- ++(.25,0) ; 

	\draw[->, color = blue, loosely dashed, thick] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
%	\draw[->, color = blue, dotted, very thick] (2l) -- (3,1) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (4r) ;
	\draw[->, color = orange, densely dotted, thick] (1l) -- (1,0) -- ++(1,1) -- ++(1,0) -- ++(1,1) -- (3r) ;
%	\draw[->, color = orange, densely dotted, thin] (1l) -- (4,0) -- ++(1,1) -- ++(2,0) -- ++(1,1) -- (3r) ;
%	\draw[->, color = orange, loosely dashed, thin] (2l) -- (3,1) -- ++(1,1) -- (3r) ;
%	\draw[->, color = orange, loosely dashed, thin] (2l) -- (7,1) -- ++(1,1) -- (3r) ;
\end{tikzpicture}
\captionof{figure}{The {\textcolor{blue}{blue}} path, which encodes the $w_0(4);w_0(1)$ entry of $M'$, and the {\textcolor{orange}{orange}} path, which describes a summand of the $w_0(4);w_0(2)$ entry, have the same weight. \label{fig:same_weight}}
\end{center}
\end{minipage}


==> vert_seq1.tex <==
% U quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (15) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;5}$};
	\node (25) at (1,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;5}$};
	\node (35) at (2,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;5}$};
	\node (45) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;5}$};

	\node (14) at (2,0) {4};
	\node (13) at (4,0) {2};
	\node (12) at (6,0) {1};

	\node (24) at (3,1) {5};
	\node (23) at (5,1) {3};

	\node (34) at (4,2) {6};

% horizontal
	\draw[->] (15) -- (14) ;
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (25) -- (24) ;
	\draw[->] (24) -- (23) ;

	\draw[->] (35) -- (34) ;

% down left
	\draw[->] (34) -- (24) ;
	\draw[->] (24) -- (14) ;

	\draw[->] (23) -- (13) ;

% up left
	\draw[->] (14) -- (25) ;

	\draw[->] (13) -- (24) ;
	\draw[->] (24) -- (35) ;

	\draw[->] (12) -- (23) ;
	\draw[->] (23) -- (34) ;
	\draw[->] (34) -- (45) ;
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}



==> vert_seq2.tex <==
% U quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (15) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;5}$};
	\node (25) at (1,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;5}$};
	\node (35) at (2,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;5}$};
	\node (45) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;5}$};

	\node (14) at (2,0) {$v_{1;4}$};
	\node (13) at (4,0) {8};
	\node (12) at (6,0) {7};

	\node (24) at (3,1) {$v_{2;4}$};
	\node (23) at (5,1) {9};

	\node (34) at (4,2) {$v_{3;4}$};

% horizontal
	\draw[->] (15) -- (14) ;
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (25) -- (24) ;
	\draw[->] (24) -- (23) ;

	\draw[->] (35) -- (34) ;

% down left
	\draw[->] (34) -- (24) ;
	\draw[->] (24) -- (14) ;

	\draw[->] (23) -- (13) ;

% up left
	\draw[->] (14) -- (25) ;

	\draw[->] (13) -- (24) ;
	\draw[->] (24) -- (35) ;

	\draw[->] (12) -- (23) ;
	\draw[->] (23) -- (34) ;
	\draw[->] (34) -- (45) ;
\end{tikzpicture},
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}


==> vert_seq3.tex <==
% U quiver
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (15) at (0,0) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{1;5}$};
	\node (25) at (1,1) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{2;5}$};
	\node (35) at (2,2) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{3;5}$};
	\node (45) at (3,3) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$v_{4;5}$};

	\node (14) at (2,0) {$v_{1;4}$};
	\node (13) at (4,0) {$v_{1;3}$};
	\node (12) at (6,0) {10};

	\node (24) at (3,1) {$v_{2;4}$};
	\node (23) at (5,1) {$v_{2;3}$};

	\node (34) at (4,2) {$v_{3;4}$};

% horizontal
	\draw[->] (15) -- (14) ;
	\draw[->] (14) -- (13) ;
	\draw[->] (13) -- (12) ;

	\draw[->] (25) -- (24) ;
	\draw[->] (24) -- (23) ;

	\draw[->] (35) -- (34) ;

% down left
	\draw[->] (34) -- (24) ;
	\draw[->] (24) -- (14) ;

	\draw[->] (23) -- (13) ;

% up left
	\draw[->] (14) -- (25) ;

	\draw[->] (13) -- (24) ;
	\draw[->] (24) -- (35) ;

	\draw[->] (12) -- (23) ;
	\draw[->] (23) -- (34) ;
	\draw[->] (34) -- (45) ;
\end{tikzpicture}.
%\captionof{figure}{Quiver for $\mathring{U} \subset SL_5 $ and $\vb{i}_{w_0} = 1,2,1,3,2,1,4,3,2,1$ \label{fig:U_quiver}}
\end{center}
%\end{minipage}


